Integrated Spectroscopy of the Herschel Reference Survey. The spectral line properties of a volume-limited, K-band selected sample of nearby galaxies

We present long-slit integrated spectroscopy of 238 late-type galaxies belonging to the Herschel Reference Survey, a volume limited sample representative of the nearby universe. This sample has a unique legacy value since ideally defined for any statistical study of the multifrequency properties of galaxies spanning a large range in morphological type and luminosity. The spectroscopic observations cover the spectral range 3600-6900 A at a resolution R ~ 1000 and are thus suitable for separating the underlying absorption from the emission of the Hbeta line as well as the two [NII] lines from the Halpha emission. We measure the fluxes and the equivalent widths of the strongest emission lines ([OII], Hbeta, [OIII], [NII], Halpha, and [SII]). The data are used to study the distribution of the equivalent width of all the emission lines, of the Balmer decrement C(Hbeta) and of the observed underlying Balmer absorption under Hbeta in this sample. Combining these new spectroscopic data with those available at other frequencies, we also study the dependence of C(Hbeta) and E.W.Hbeta_{abs} on morphological type, stellar mass and stellar surface density, star formation rate, birthrate parameter and metallicity in galaxies belonging to different environments (fields vs. Virgo). The distribution of the equivalent width of all the emission lines, of C(Hbeta) and E.W.Hbeta_{abs} are systematically different in cluster and field galaxies. The Balmer decrement increases with stellar mass, stellar surface density, metallicity and star formation rate of the observed galaxies, while it is unexpectedly almost independent from the column density of the atomic and molecular gas. The dependence of C(Hbeta) on stellar mass is steeper than that previously found in other works. The underlying Balmer absorption does not significantly change with any of these physical parameters.

==> (inline-0) <==
\begin{longtable}{l c c c c c c c c l c c c c c c c}
\caption[The general properties of the observed galaxies.]{The general properties of observed late-type galaxies of the HRS sample.\label{tab:hrsgalaxies}}\\
\hline \hline \\[-2ex]
\multicolumn{1}{c}{HRS} &
\multicolumn{1}{c}{CGCG} &
\multicolumn{1}{c}{VCC} &
\multicolumn{1}{c}{UGC} &
\multicolumn{1}{c}{NGC} &
\multicolumn{1}{c}{IC} &
\multicolumn{1}{c}{R.A.(h m s)} &
\multicolumn{1}{c}{Dec.($^{\circ \, \prime \, \prime \prime}$)} &
\multicolumn{1}{c}{D (Mpc)} &
\multicolumn{1}{c}{Type} &
\multicolumn{1}{c}{K$_{Stot}$} &
\multicolumn{1}{c}{D$_{25}$ ($\prime$)} &
\multicolumn{1}{c}{V (km s$^{-1}$)} &
\multicolumn{1}{c}{Member} &
\multicolumn{1}{c}{Run} &
\multicolumn{1}{c}{Phot.} &
\multicolumn{1}{c}{T$_{exp} / s$} \\
\multicolumn{1}{c}{(1)} &
\multicolumn{1}{c}{(2)} &
\multicolumn{1}{c}{(3)} &
\multicolumn{1}{c}{(4)} &
\multicolumn{1}{c}{(5)} &
\multicolumn{1}{c}{(6)} &
\multicolumn{1}{c}{(7)} &
\multicolumn{1}{c}{(8)} &
\multicolumn{1}{c}{(9)} &
\multicolumn{1}{c}{(10)} &
\multicolumn{1}{c}{(11)} &
\multicolumn{1}{c}{(12)} &
\multicolumn{1}{c}{(13)} &
\multicolumn{1}{c}{(14)} &
\multicolumn{1}{c}{(15)} &
\multicolumn{1}{c}{(16)} &
\multicolumn{1}{c}{(17)} \\ [0.5ex] \hline
   \\[-1.8ex]
\endfirsthead
\multicolumn{17}{c}{{\tablename} \thetable{} -- Continued} \\[0.5ex]
  \hline \hline \\[-2ex]
\multicolumn{1}{c}{HRS} &
\multicolumn{1}{c}{CGCG} &
\multicolumn{1}{c}{VCC} &
\multicolumn{1}{c}{UGC} &
\multicolumn{1}{c}{NGC} &
\multicolumn{1}{c}{IC} &
\multicolumn{1}{c}{R.A.(h m s)} &
\multicolumn{1}{c}{Dec.($^{\circ \, \prime \, \prime \prime}$)} &
\multicolumn{1}{c}{D (Mpc)} &
\multicolumn{1}{c}{Type} &
\multicolumn{1}{c}{K$_{Stot}$} &
\multicolumn{1}{c}{D$_{25}$ ($\prime$)} &
\multicolumn{1}{c}{V (km s$^{-1}$)} &
\multicolumn{1}{c}{Member} &
\multicolumn{1}{c}{Run} &
\multicolumn{1}{c}{Phot.} &
\multicolumn{1}{c}{T$_{exp} / s$} \\
\multicolumn{1}{c}{(1)} &
\multicolumn{1}{c}{(2)} &
\multicolumn{1}{c}{(3)} &
\multicolumn{1}{c}{(4)} &
\multicolumn{1}{c}{(5)} &
\multicolumn{1}{c}{(6)} &
\multicolumn{1}{c}{(7)} &
\multicolumn{1}{c}{(8)} &
\multicolumn{1}{c}{(9)} &
\multicolumn{1}{c}{(10)} &
\multicolumn{1}{c}{(11)} &
\multicolumn{1}{c}{(12)} &
\multicolumn{1}{c}{(13)} &
\multicolumn{1}{c}{(14)} &
\multicolumn{1}{c}{(15)} &
\multicolumn{1}{c}{(16)} &
\multicolumn{1}{c}{(17)} \\ [0.5ex] \hline
  \\[-1.8ex]
\endhead 
%This is the footer for all pages except the last page of the table...
 \\[-1.8ex] \hline
  \multicolumn{17}{c}{{Continued on next page\ldots}} \\
\endfoot

%This is the footer for the last page of the table...
  \\[-1.8ex] \hline \hline
\endlastfoot
  1     &   123035   & -        &  -	    &  -        &  -		  & 	     10 17 39.6      &  +22 48 36.1     & 16.79        & Pec		    & 11.59	   & 1.0       & 1175	    &  Leo Cl.  		  &   O08      &   C	   &   1  x 1800   \\ 
  2     &   124004   & -        &  5588     &  -        &  -		  & 	     10 20 57.2      &  +25 21 54.0     & 18.44        & S?		    & 11.03	   & 0.52      & 1291	    &  Leo Cl.  		  &   O08      &   P	   &   1  x 1800   \\ 
  5     &   94052    & -        &  -	    &  -        &  610  	  & 	     10 26 28.4      &  +20 13 39.8     & 16.71        & Sc		    & 9.94	   & 1.86      & 1170	    &  Leo Cl.			  &   O07      &   P	   &   1  x 1200   \\ 
  10    &   183028   & -        &  5738     &  -        &  -		  & 	     10 34 29.8      &  +35 15 24.0     & 21.66        & S?		    & 11.31	   & 0.91      & 1516	    &  Leo Cl.			  &   O09      &   C	   &   1  x 1800   \\ 
  11    &   124038   & -        &  5742     &  3287     &  -		  & 	     10 34 47.3      &  +21 38 52.0     & 18.93        & SB(s)d 	    & 9.78	   & 2.09      & 1325	    &  Leo Cl.			  &   O07      &   P	   &   1  x 1800   \\ 
  12    &   124041   & -        &  -	    &  -        &  -		  & 	     10 35 42.0      &  +26 07 33.0     & 19.89        & cI		    & 11.98	   & 0.59      & 1392	    &  Leo Cl.  		  &   O08      &   C	   &   1  x 1800   \\ 
  13    &   183030   & -        &  5753     &  3294     &  -		  & 	     10 36 16.2      &  +37 19 28.8     & 22.47        & SA(s)c 	    & 8.38	   & 3.55      & 1573	    &  Leo Cl.  		  &   O07      &   P	   &   1  x 1200   \\ 
  16    &   94116    & -        &  5842     &  3346     &  -		  & 	     10 43 38.9      &  +14 52 18.6     & 18.00        & SB(rs)cd	    & 9.59	   & 2.69      & 1260	    &  Leo Cl.  		  &   O07      &   P	   &   1  x 1800   \\ 
  17    &   95019    & -        &  5887     &  3370     &  -		  & 	     10 47 04.0      &  +17 16 25.0     & 18.30        & SA(s)c 	    & 9.43	   & 3.16      & 1281	    &  Leo Cl.  		  &   O07      &   P	   &   1  x 1200   \\ 
  18    &   155015   & -        &  5906     &  3380     &  -		  & 	     10 48 12.1      &  +28 36 06.4     & 22.91        & SBa		    & 9.92	   & 1.7       & 1604	    &  Leo Cl.  		  &   O07      &   T	   &   1  x 1200   \\ 
  19    &   184016   & -        &  5909     &  3381     &  -		  & 	     10 48 24.8      &  +34 42 41.0     & 23.29        & SBpec  	    & 10.32	   & 2.04      & 1630	    &  Leo Cl.  		  &   O07      &   T	   &   1  x 1800   \\ 
  21    &   155028   & -        &  5958     &  -        &  -		  & 	     10 51 15.8      &  +27 50 55.6     & 16.89        & Sbc		    & 11.56	   & 1.45      & 1182	    &  Leo Cl.  		  &   O07      &   P	   &   1  x 1200   \\ 
  23    &   184028   & -        &  5972     &  3424     &  -		  & 	     10 51 46.3      &  +32 54 02.7     & 21.44        & SB(s)b:?;HII	    & 9.04	   & 2.82      & 1501	    &  Leo Cl			  &   O07      &   P	   &   1  x 1200   \\ 
  24    &   184029   & -        &  5982     &  3430     &  -		  & 	     10 52 11.4      &  +32 57 02.0     & 22.64        & SAB(rs)c	    & 8.9	   & 3.98      & 1585	    &  Leo Cl.  		  &   O09      &   P	   &   1  x 1800   \\ 
  25    &   125013   & -        &  5995     &  3437     &  -		  & 	     10 52 35.7      &  +22 56 04.0     & 18.24        & SAB(rs)c:	    & 8.88	   & 2.51      & 1277	    &  Leo Cl.  		  &   O07      &   P	   &   1  x 1200   \\ 
  26    &   184031   & -        &  5990     &  -        &  -		  & 	     10 52 38.3      &  +34 28 59.3     & 22.41        & Sab		    & 11.71	   & 1.35      & 1569	    &  Leo Cl.  		  &   O08      &   C	   &   1  x 1800   \\ 
  28    &   155035   & -        &  6023     &  3451     &  -		  & 	     10 54 20.9      &  +27 14 23.0     & 19.03        & Sd		    & 10.23	   & 1.7       & 1332	    &  Leo Cl.  		  &   O09      &   P	   &   2  x 1800   \\ 
  29    &   95060    & -        &  6026     &  3454     &  -		  & 	     10 54 29.4      &  +17 20 38.0     & 15.73        & SB(s)c?sp;HII      & 10.67	   & 2.09      & 1101	    &  Leo Cl.  		  &   O07      &   P	   &   1  x 1200   \\ 
  30    &   95062    & -        &  6028     &  3455     &  -		  & 	     10 54 31.0      &  +17 17 05.0     & 15.79        & (R)SAB(rs)b	    & 10.39	   & 2.38      & 1105	    &  Leo Cl.  		  &   O08      &   P	   &   1  x 1800   \\ 
  31    &   267027   & -        &  6024     &  3448     &  -		  & 	     10 54 39.0      &  +54 18 19.0     & 19.63        & I0		    & 9.47	   & 5.62      & 1374	    &  Ursa Major SS		  &   O07      &   T	   &   1  x 1800   \\ 
  32    &   95065    & -        &  6030     &  3457     &  -		  & 	     10 54 48.6      &  +17 37 16.4     & 16.54        & S?		    & 9.64	   & 0.91      & 1158	    &  Leo Cl.  		  &   O07      &   T	   &   1  x 1200   \\ 
  33    &   95085    & -        &  6077     &  3485     &  -		  & 	     11 00 02.4      &  +14 50 29.0     & 20.46        & SB(r)b:	    & 9.46	   & 2.1       & 1432	    &  Leo Cl.  		  &   O07      &   P	   &   1  x 1800   \\ 
  34    &   95097    & -        &  6116     &  3501     &  -		  & 	     11 02 47.2      &  +17 59 21.6     & 16.14        & Scd		    & 9.41	   & 3.89      & 1130	    &  Leo Cl.  		  &   O07      &   C	   &   1  x 1800   \\ 
  37    &   155051   & -        &  6128     &  3512     &  -		  & 	     11 04 02.9      &  +28 02 12.0     & 19.61        & SAB(rs)c	    & 9.65	   & 1.62      & 1373	    &  Leo Cl.  		  &   O07      &   C	   &   1  x 1800   \\ 
  38    &   38129    & -        &  6167     &  3526     &  -		  & 	     11 06 56.8      &  +07 10 28.0     & 20.27        & SAcpecsp	    & 10.69	   & 1.91      & 1419	    &  Leo Cl.  		  &   O07      &   P	   &   1  x 1200   \\ 
  39    &   66115    & -        &  6169     &  -        &  -		  & 	     11 07 03.3      &  +12 03 36.1     & 22.24        & Sb:		    & 11.13	   & 1.86      & 1557	    &  Leo Cl.  		  &   O07      &   T	   &   2  x 1800   \\ 
  40    &   67019    & -        &  6209     &  3547     &  -		  & 	     11 09 55.9      &  +10 43 15.0     & 22.63        & Sb:		    & 10.44	   & 1.91      & 1584	    &  Leo Cl.  		  &   O07      &   T	   &   1  x 1800   \\ 
  42    &   96013    & -        &  6277     &  3596     &  -		  & 	     11 15 06.2      &  +14 47 13.2     & 17.04        & SAB(rs)c	    & 8.7	   & 4.06      & 1193	    &  Leo Cl.  		  &   O07      &   P	   &   1  x 1800   \\ 
  44    &   96026    & -        &  6320     &  -        &  -		  & 	     11 18 17.2      &  +18 50 49.5     & 16.01        & S?		    & 10.99	   & 0.89      & 1121	    &  Leo Cl.  		  &   O08      &   P	   &   1  x 1800   \\ 
  47    &   156064   & -        &  6352     &  3629     &  -		  & 	     11 20 31.8      &  +26 57 48.1     & 21.53        & SA(s)cd:	    & 10.5	   & 2.29      & 1507	    &  Leo Cl.  		  &   O07      &   T	   &   1  x 1800   \\ 
  48    &   268021   & -        &  6360     &  3631     &  -		  & 	     11 21 02.8      &  +53 10 10.4     & 16.50        & SA(s)c 	    & 7.99	   & 5.01      & 1155	    &  Ursa Major Cl.		  &   O07      &   P	   &   1  x 1800   \\ 
  50    &   96037    & -        &  6396     &  3655     &  -		  & 	     11 22 54.6      &  +16 35 24.1     & 21.43        & SA(s)c:;HII	    & 8.83	   & 1.55      & 1500	    &  Leo Cl.  		  &   O07      &   C	   &   1  x 1200   \\ 
  51    &   96038    & -        &  6405     &  3659     &  -		  & 	     11 23 45.5      &  +17 49 07.2     & 18.56        & SB(s)m?	    & 10.28	   & 2.09      & 1299	    &  Leo Cl.  		  &   O08      &   P	   &   1  x 1200   \\ 
  52    &   268030   & -        &  6406     &  3657     &  -		  & 	     11 23 55.6      &  +52 55 16.0     & 17.20        & SAB(rs)cpec	    & 10.29	   & 1.45      & 1204	    &  Ursa Major Cl.		  &   O09      &   C	   &   1  x 1800   \\ 
  53    &   67071    & -        &  6420     &  3666     &  -		  & 	     11 24 26.1      &  +11 20 32.0     & 15.14        & SA(rs)c:	    & 9.23	   & 4.37      & 1060	    &  Leo Cl.  		  &   O09      &   C	   &   1  x 1800   \\ 
  54    &   96045    & -        &  6445     &  3681     &  -		  & 	     11 26 29.8      &  +16 51 47.0     & 17.77        & SAB(r)bc;LINER     & 9.79	   & 2.25      & 1244	    &  Leo Cl.  		  &   O09      &   C	   &   1  x 1800   \\ 
  55    &   96047    & -        &  6453     &  3684     &  -		  & 	     11 27 11.1      &  +17 01 48.6     & 16.54        & SA(rs)bc;HII	    & 9.28	   & 2.89      & 1158	    &  Leo Cl.  		  &   O07      &   P	   &   1  x 1800   \\ 
  56    &   291072   & -        &  6458     &  3683     &  -		  & 	     11 27 31.8      &  +56 52 37.4     & 24.40        & SB(s)c?;HII	    & 8.67	   & 1.86      & 1708	    &  Ursa Major Cl.		  &   O07      &   T	   &   1  x 1200   \\ 
  57    &    96049   & -        &  6460     &  3686     &  -		  & 	     11 27 43.9      &  +17 13 27.0     & 16.51        & SB(s)bc	    & 8.49	   & 3.19      & 1156	    &  Leo Cl.  		  &   O07      &   C	   &   1  x 1800   \\ 
  58    &   96050    & -        &  6464     &  3691     &  -		  & 	     11 28 09.4      &  +16 55 14.0     & 15.24        & SBb?		    & 10.51	   & 1.35      & 1067	    &  Leo Cl.  		  &   O09      &   C	   &   1  x 1800   \\ 
  59    &   67084    & -        &  6474     &  3692     &  -		  & 	     11 28 24.0      &  +09 24 27.4     & 24.53        & Sb;LINER;HII	    & 9.52	   & 3.16      & 1717	    &  Leo Cl.  		  &   O07      &   T	   &   1  x 1800   \\ 
  60    &   268051   & -        &  6547     &  3729     &  -		  & 	     11 33 49.3      &  +53 07 32.0     & 15.14        & SB(r)apec	    & 8.73	   & 2.82      & 991	    &  Ursa Major Cl.		  &   O09      &   T	   &   1  x 1800   \\ 
  61    &   292009   & -	&  6575	    &  -	&  -              &          11 36 26.4      &  +58 11 29.0	& 17.39        & Scd:;HII	    & 11.40	   & 1.95      & 1217	    &  Ursa Major Cl.		  &   O09      &   T	   &   1  x 1800   \\
  62    &   186012   & -        &  6577     &  3755     &  -		  & 	     11 36 33.3      &  +36 24 37.2     & 22.44        & SAB(rs)cpec	    & 10.6	   & 3.16      & 1571	    &  Ursa Major SS		  &   O08      &   P	   &   1  x 1800   \\ 
  63    &   268063   & -        &  6579     &  3756     &  -		  & 	     11 36 48.0      &  +54 17 36.8     & 18.41        & SAB(rs)bc	    & 8.78	   & 4.17      & 1289	    &  Ursa Major Cl.		  &   O07      &   C	   &   1  x 1800   \\ 
  65    &   292019   & -        &  6640     &  3794     &  -		  & 	     11 40 53.4      &  +56 12 07.0     & 19.76        & SAB(s)d	    & 11.6	   & 2.24      & 1383	    &  Ursa Major Cl.		  &   O09      &   T	   &   1  x 1800   \\ 
  66    &   186024   & -        &  6651     &  3813     &  -		  & 	     11 41 18.6      &  +36 32 48.5     & 20.97        & SA(rs)b:	    & 8.86	   & 2.24      & 1468	    &  Ursa Major SS		  &   O07      &   C	   &   1  x 1200   \\ 
  67    &   268076   & -        &  6706     &  -        &  -		  & 	     11 44 14.8      &  +55 02 05.9     & 20.51        & SB(s)m:	    & 11.28	   & 1.91      & 1436	    &  Ursa Major Cl.		  &   O08      &   P	   &   1  x 1800   \\ 
  68    &   186045   & -        &  -	    &  -        &  -		  & 	     11 46 26.0      &  +34 51 07.0     & 20.17        & S?		    & 11.44	   & 0.32      & 1412	    &  Ursa Major SS		  &   O08      &   C	   &   1  x 1800   \\ 
  69    &   268088   & -        &  6787     &  3898     &  -		  & 	     11 49 15.1      &  +56 05 05.0     & 16.73        & SA(s)ab;LINE;HII   & 7.66	   & 4.37      & 1171	    &  Ursa Major Cl.		  &   O07      &   P	   &   1  x 1200   \\ 
  70    &   -	     & -        &  -	    &  -        &  2969 	  & 	     11 52 30.1      &  -03 52 15.0     & 23.10        & SB(r)bc?;HII	    & 11.15	   & 1.23      & 1617	    &  Crater Cl.		  &   O08      &   P	   &   1  x 1800   \\ 
  72    &   -	     & -        &  -	    &  3952     &  2972 	  & 	     11 53 40.5      &  -03 59 45.8     & 22.53        & IBm:sp;HII	    & 11.01	   & 1.58      & 1577	    &  Crater Cl.		  &   O08      &   T	   &   1  x 1200   \\ 
  74    &   269019   & -        &  6918     &  3982     &  -		  & 	     11 56 28.1      &  +55 07 31.0     & 15.83        & SAB(r)b:;HII;Sy2   & 8.85	   & 2.34      & 1108	    &  Ursa Major Cl.		  &   O09      &   T	   &   1  x 1800   \\ 
  75    &   269020   & -        &  6919     &  -        &   		  & 	     11 56 37.5      &  +55 37 59.0     & 18.33        & Sdm:		    & 11.56	   & 1.45      & 1283	    &  Ursa Major Cl.		  &   O09      &   T	   &   1  x 1800   \\ 
  76    &   269022   & -        &  6923     &  -        &  -		  & 	     11 56 49.4      &  +53 09 37.0     & 15.27        & Im:		    & 11.32	   & 2.0       & 1069	    &  Ursa Major Cl.		  &   O09      &   T	   &   1  x 1800   \\ 
  77    &   13033    & -        &  6993     &  4030     &  -		  & 	     12 00 23.6      &  -01 06 00.3     & 20.83        & SA(s)bc;HII	    & 7.33	   & 4.17      & 1458	    &  Crater Cl.		  &   O07      &   P	   &   1  x 1200   \\ 
  78    &   98019    & -        &  6995     &  4032     &  -		  & 	     12 00 32.9      &  +20 04 28.0     & 18.13        & Im:		    & 10.45	   & 1.86      & 1269	    &  Coma I Cl.		  &   O07      &   T	   &   1  x 1800   \\ 
  79    &   69024    & -        &  7001     &  4019     &  755  	  & 	     12 01 10.5      &  +14 06 13.5     & 21.54        & SBb?sp 	    & 11.33	   & 2.4       & 1508	    &  Virgo Out.		  &   O07      &   P	   &   1  x 1200   \\ 
  80    &   69027    & -        &  7002     &  4037     &  -		  & 	     12 01 23.6      &  +13 24 03.6     & 17.00        & SB(rs)b:	    & 10.11	   & 2.51      & 932	    &  Virgo Out.		  &   O08      &   P	   &   1  x 1800   \\ 
  83    &   41031    & -        &  7035     &  -        &  -		  & 	     12 03 40.1      &  +02 38 28.3     & 17.60        & SB(r)a:;HII	    & 11.82	   & 1.1       & 1232	    &  Crater Cl.		  &   O08      &   T	   &   1  x 1200   \\ 
  84    &   69036    &        - &  7048     &  4067     &        -        &          12 04 11.5      &  +10 51 15.8     & 17.00        & SA(s)b:   	    & 9.90         & 1.20      & 2424       &  Virgo Out.  	          &   O05      &   P       &   1  x 1800   \\
  86    &   41041    &        - &  7111     &  4116     &        -        &          12 07 36.8      &  +02 41 32.0     & 17.00        & SB(rs)dm   	    &10.27         & 3.80      & 1309       &  Virgo Out.  	          &   O05      &   P       &   1  x 1800   \\ 
  88    &   41042    &        - &  7116     &  4123     &        -        &          12 08 11.1      &  +02 52 41.8     & 17.00        & SB(r)c;Sbrst;HII   & 8.79         & 5.00      & 1326       &  Virgo Out.    	          &   O05      &   P       &   1  x 1800   \\
  90    &   13104    & -        &  7214     &  4179     &  -		  & 	     12 12 52.1      &  +01 17 59.0     & 17.00        & Sb(f)  	    & 7.92	   & 3.8       & 1279	    &  Virgo Out.		  &   O09      &   T	   &   1  x 1800   \\ 
  99    &   69123    &      213 &  7305     &        -  &  3094           &          12 16 56.0      &  +13 37 31.0     & 17.00        & S;BCD   	    &11.25         & 0.93      & -162       &  Virgo N Cl. 	          &   O05      &   P       &   1  x 1800   \\
  103   &   42015    &      341 &  7361     &  4260     &        -        &          12 19 22.2      &  +06 05 55.2     & 23.00        & SB(s)a   	    & 8.54         & 3.52      & 1935       &  Virgo B		          &   O04      &   P       &   1  x 1200   \\
  107   &   42033    & 404      &  7387     &  -        &  -		  & 	     12 20 17.3      &  +04 12 06.0     & 17.00        & Sd(f)  	    & 10.74	   & 1.89      & 1733	    &  Virgo S Cl.		  &   O07      &   T	   &   1  x 1800   \\ 
  108   &   42037    & 434      &  -	    &  4287     &  -		  & 	     12 20 48.4      &  +05 38 23.4     & 23.00        & Sc(f)  	    & 11.02	   & 1.76      & 2155	    &  Virgo B  		  &   O07      &   T	   &   1  x 1800   \\ 
  109   &   42038    & 449      &  7403     &  4289     &  -		  & 	     12 21 02.3      &  +03 43 20.0     & 17.00        & SA(s)cd:sp	    & 9.89	   & 4.33      & 2541	    &  Virgo S Cl.		  &   O07      &   C	   &   1  x 1800   \\ 
  112   &   42044    &      492 &  7413     &  4300     &        -        &          12 21 41.5      &  +05 23 05.4     & 23.00        & Sa   		    & 9.53         & 2.16      & 2310       &  Virgo B		          &   O05      &   C       &   1  x 1200   \\
  115   &   42047    & 517      &  7422     &  -        &  -		  & 	     12 22 01.3      &  +05 06 00.0     & 17.00        & SBab(s)	    & 10.79	   & 1.41      & 1864	    &  Virgo S Cl.		  &   O08      &   T	   &   1  x 1200   \\ 
  121   &   70035    &      576 &  7447     &  4316     &        -        &          12 22 42.2      &  +09 19 56.9     & 23.00        & Sbc     	    & 9.25         & 2.48      & 1254       &  Virgo B		          &   O05      &   P       &   1  x 1800   \\
  122   &   99030    &      596 &  7450     &  4321     &        -        &          12 22 54.9      &  +15 49 20.6     & 17.00        & SAB(s)bc;LINER;HII & 6.59         & 9.12      & 1575       &  Virgo A		          &   O05      &   P       &   1  x 1200   \\
  133   &   158099   & -        &  7483     &  4359     &  -		  & 	     12 24 11.4      &  +31 31 18.0     & 17.90        & SB(rs)c?sp	    & 10.81	   & 3.6       & 1253	    &  Coma I Cl.		  &   O07      &   T	   &   1  x 1800   \\ 
  140   &   42092    &      785 &  7497     &  4378     &        -        &          12 25 18.1      &  +04 55 30.2     & 17.00        & (R)SA(s)a;Sy2      & 8.51         & 3.06      & 2557       &  Virgo S Cl. 	          &   O04      &   C       &   1  x 1200   \\
  147   &   42099    &      859 &  7522     &        -  &        -        &          12 25 58.3      &  +03 25 47.3     & 17.00        & Sd(f)   	    & 10.18        & 2.92      & 1428       &  Virgo S Cl. 	          &   O05      &   T       &   1  x 1800   \\
  165   &   42117    & 1048     &  7579     &  -        &  -		  & 	     12 27 55.4      &  +05 43 16.0     & 23.00        & Sdm:		    & 11.58	   & 1.89      & 2252	    &  Virgo B  		  &   O08      &   P	   &   1  x 1200   \\ 
  169   &   99063    & -        &  7595     &  -        &  3391 	  & 	     12 28 27.3      &  +18 24 54.0     & 24.30        & Scd:		    & 10.45	   & 1.1       & 1701	    &  Coma I Cl.		  &   O09      &   T	   &   1  x 1800   \\ 
  172   &   99065    &     1126 &  7602     &        -  &  3392           &          12 28 43.3      &  +14 59 58.2     & 17.00        & SAb: 		    & 9.26         & 2.92      & 1687       &  Virgo A		          &   O05      &   T       &   1  x 1800   \\
  187   &   42144    &     1375 &  7668     &  4505     &        -        &          12 31 39.2      &  +03 56 22.1     & 17.00        & SB(rs)m   	    & 9.56         & 4.76      & 1732       &  Virgo S Cl.	          &   O05      &   T       &   1  x 1800   \\
  195   &   99087    & 1479     &  7703     &  4516     &  -		  & 	     12 33 07.5      &  +14 34 29.8     & 17.00        & SB(rs)ab?	    & 9.99	   & 2.16      & 958	    &  Virgo A  		  &   O07      &   C	   &   1  x 1800   \\ 
  198   &   159016   & -        &  7714     &  4525     &  -		  & 	     12 33 51.1      &  +30 16 38.9     & 16.77        & Scd:		    & 9.99	   & 3.0       & 1174	    &  Coma I Cl.		  &   O07      &   P	   &   1  x 1800   \\ 
  204   &   42159    &     1555 &  7727     &  4535     &        -        &          12 34 20.3      &  +08 11 51.9     & 17.00        & SAB(s)c;HII   	    & 7.38         & 8.33      & 1962       &  Virgo S Cl.	          &   O05      &   P       &   1  x 1800   \\
  205   &   14068    &     1562 &  7732     &  4536     &        -        &          12 34 27.1      &  +02 11 16.4     & 17.00        & SAB(rs)bc;HII;Sbrst& 7.52         & 7.23      & 1807       &  Virgo S Cl.	          &   O05      &   C       &   1  x 1800   \\
  212   &   99098    & -        &  7768     &  4561     &  -		  & 	     12 36 08.3      &  +19 19 20.0     & 20.14        & SB(rs)dm	    & 10.63	   & 1.51      & 1410	    &  Coma I Cl.		  &   O07      &   P	   &   1  x 1200   \\ 
  224   &   42187    &     1760 &  7804     &  4586     &        -        &          12 38 28.4      &  +04 19 08.8     & 17.00        & SA(s)a: sp         & 8.47         & 4.33      &  792       &  Virgo S Cl.	   	  &   O04      &   C       &   1  x 1800   \\
  225   &   70202    & 1778     &  7817     &  -        &  3611 	  & 	     12 39 04.1      &  +13 21 49.0     & 17.00        & S?		    & 11.42	   & 1.76      & 2750	    &  Virgo E Cl.		  &   O09      &   T	   &   1  x 1800   \\ 
  227   &   14091    & -        &  7819     &  4592     &  -		  & 	     12 39 18.7      &  -00 31 55.0     & 15.27        & SA(s)dm:	    & 10.22	   & 5.75      & 1069	    &  Virgo Out.		  &   O08      &   P	   &   1  x 1200   \\ 
  229   &   70204    & 1809     &  7825     &  -        &  3631 	  & 	     12 39 48.0      &  +12 58 26.0     & 17.00        & S?		    & 11.11	   & 1.1       & 2839	    &  Virgo E Cl.		  &   O09      &   C	   &   1  x 1800   \\ 
  237   &   42208    &     1923 &  7871     &  4630     &        -        &          12 42 31.1      & + 03 57 37.3     & 17.00        & IB(s)m?   	    & 9.89         & 2.31      &  742       &  Virgo S Cl.	          &   O05      &   P       &   1  x 1800   \\
  238   &   14109    & -        &  7869     &  4629     &  -		  & 	     12 42 32.6      &  -01 21 02.4     & 15.94        & SAB(s)mpec	    & 11.84	   & 1.38      & 1116	    &  Virgo Out.		  &   O08      &   P	   &   1  x 1800   \\ 
  252   &   15016    & -        &  7931     &  4668     &  -		  & 	     12 45 31.9      &  -00 32 08.6     & 23.13        & SB(s)d:;NLAGN      & 10.58	   & 1.38      & 1619	    &  Virgo Out.		  &   O08      &   P	   &   1  x 1800   \\ 
  261   &   43040    & -        &  7982     &  -        &  -		  & 	     12 49 50.2      &  +02 51 05.0     & 16.54        & Sd(f)  	    & 10.17	   & 3.39      & 1158	    &  Virgo Out.		  &   O09      &   P	   &   1  x 1800   \\ 
  262   &   43041    &        - &  7985     &  4713     &        -        &          12 49 57.9      &  +05 18 41.1     & 17.00        & SAB(rs)d;LINER     & 9.75         & 3.20      &  652       &  Virgo Out.	          &   O05      &   C       &   1  x 1800   \\
  264   &   15027    & -        &  7991     &  -        &  -		  & 	     12 50 38.9      &  +01 27 52.2     & 18.17        & Sd(f)  	    & 11.61	   & 1.7       & 1272	    &  Virgo Out.		  &   O08      &   P	   &   1  x 1200   \\ 
  265   &   -	     & -        &  -	    &  4720     &  -		  & 	     12 50 42.8      &  -04 09 21.0     & 21.49        & Pec		    & 10.77	   & 0.65      & 1504	    &  Virgo Out.		  &   O09      &   P	   &   1  x 1800   \\ 
  266   &   -	     & -        &  -	    &  4731     &  -		  & 	     12 51 00.8      &  -06 23 28.4     & 21.30        & SB(s)cd	    & 9.79	   & 6.61      & 1491	    &  Virgo Out.		  &   O07      &   T	   &   1  x 1200   \\ 
  267   &   129028   & -        &  8005     &  4747     &  -		  & 	     12 51 45.9      &  +25 46 37.4     & 16.84        & SBcd?pecsp	    & 10.29	   & 3.95      & 1179	    &  Coma I Cl.		  &   O07      &   T	   &   1  x 1800   \\ 
  270   &   15029    & -        &  8009     &  4753     &  -		  & 	     12 52 22.0      &  -01 11 59.0     & 17.70        & I0		    & 6.72	   & 6.03      & 1239	    &  Virgo Out.		  &   O07      &   P	   &   1  x 900    \\ 
  271   &   100015   &        - &  8014     &  4758     &        -        &          12 52 44.0      &  +15 50 55.9     & 17.00        & Im:;HII   	    & 10.93        & 3.00      & 1240       &  Virgo Out.	          &   O05      &   P       &   1  x 1800   \\
  273   &   15031    &        - &  8020     &  4771     &        -        &          12 53 21.3      &  +01 16 09.0     & 17.00        & SAd? sp;NLAGN      & 9.01         & 4.00      & 1119       &  Virgo Out.	          &   O05      &   T       &   1  x 1800   \\
  274   &   15032    &        - &  8021     &  4772     &        -        &          12 53 29.2      &  +02 10 06.0     & 17.00        & SA(s)a;LINER;Sy3   & 8.36         & 2.90      & 1038       &  Virgo Out.	          &   O05      &   T       &   1  x 1200   \\
  277   &   43060    & -        &  -	    &  4791     &  -		  & 	     12 54 43.9      &  +08 03 10.6     & 17.00        & cI		    & 11.35	   & 1.2       & 2529	    &  Virgo Out.		  &   O08      &   P	   &   1  x 1800   \\ 
  278   &   71071    & -        &  8032     &  -        &  -		  & 	     12 54 44.1      &  +13 14 14.1     & 16.01        & S		    & 10.39	   & 2.75      & 1121	    &  Virgo Out.		  &   O07      &   T	   &   1  x 1200   \\ 
  280   &   43066    &        - &  8043     &  4799     &        -        &          12 55 15.5      &  +02 53 47.9     & 17.00        & S?   		    & 9.89         & 1.60      & 2802       &  Virgo Out.	          &   O05      &   P       &   1  x 1800   \\
  281   &   43068    & -        &  8045     &  -        &  -		  & 	     12 55 23.5      &  +07 54 35.0     & 17.00        & IBm:		    & 11.82	   & 0.91      & 2801	    &  Virgo Out.		  &   O08      &   P	   &   1  x 1200   \\ 
  282   &   43069    & -        &  -	    &  4803     &  -		  & 	     12 55 33.7      &  +08 14 25.0     & 17.00        & Comp		    & 10.71	   & 0.5       & 2664	    &  Virgo Out.		  &   O09      &   P	   &   1  x 1800   \\ 
  284   &   -	     & -        &  -	    &  -        &  3908 	  & 	     12 56 40.2      &  -07 33 27.1     & 18.51        & SB(s)d?;HII	    & 9.1	   & 1.82      & 1296	    &  Virgo Out.		  &   O07      &   T	   &   1  x 1800   \\ 
  285   &   15049    &        - &  8078     &  4845     &        -        &          12 58 01.2      &  +01 34 33.0     & 17.00        & SA(s)ab sp;HII     & 7.79         & 5.20      & 1097       &  Virgo Out.	          &   O05      &   C       &   1  x 1800   \\  
  287   &   15055    & -        &  8121     &  4904     &  -		  & 	     13 00 58.6      &  -00 01 39.4     & 17.00        & SB(s)cd;Sbrst      & 9.5	   & 2.4       & 1174	    &  Virgo Out.		  &   O07      &   P	   &   1  x 1200   \\ 
  288   &   -	     & -        &  -	    &  4941     &  -		  & 	     13 04 12.8      &  -05 33 06.7     & 15.91        & (R)SAB(r)ab:;Sy2   & 8.22	   & 3.63      & 1114	    &  Virgo Out.		  &   O07      &   P	   &   1  x 1200   \\ 
  289   &   -	     & -        &  -	    &  4981     &  -		  & 	     13 08 48.7      &  -06 46 39.0     & 23.97        & SAB(r)bc;LINER     & 8.49	   & 2.75      & 1678	    &  Virgo Out.		  &   O09      &   C	   &   1  x 1800   \\ 
  290   &   189037   & -        &  8271     &  5014     &  -		  & 	     13 11 31.2      &  +36 16 56.0     & 16.23        & Sa?sp  	    & 10.11	   & 1.7       & 1136	    &  Canes Ven. Spur  	  &   O09      &   T	   &   1  x 1800   \\ 
  291   &   217031   & -        &  8388     &  5103     &  -		  & 	     13 20 30.1      &  +43 05 01.3     & 18.53        & Sab		    & 9.49	   & 1.45      & 1297	    &  Canes Ven. Spur  	  &   O07      &   P	   &   1  x 1200   \\ 
  292   &   218010   & -        &  8439     &  5145     &  -		  & 	     13 25 13.9      &  +43 16 02.1     & 17.50        & S?;HII;Sbrst	    & 9.33	   & 2.0       & 1225	    &  Canes Ven. Spur  	  &   O07      &   C	   &   1  x 1200   \\ 
  293   &   16069    & -        &  8443     &  5147     &  -		  & 	     13 26 19.7      &  +02 06 03.0     & 15.60        & SB(s)dm	    & 9.73	   & 1.91      & 1092	    &  Virgo Out.		  &   O07      &   T	   &   1  x 1800   \\ 
  294   &   246017   & -        &  8593     &  -        &  902  	  & 	     13 36 01.2      &  +49 57 39.0     & 22.97        & Sb		    & 10.42	   & 2.19      & 1608	    &  Canes Ven. Spur  	  &   O07      &   T	   &   1  x 1800   \\ 
  297   &   246023   & -        &  8711     &  5301     &  -		  & 	     13 46 24.6      &  +46 06 25.4     & 21.54        & SA(s)bc:sp	    & 9.11	   & 4.17      & 1508	    &  Canes Ven. Spur  	  &   O07      &   C	   &   1  x 1200   \\ 
  298   &   218047   & -        &  8725     &  5303     &  -		  & 	     13 47 45.0      &  +38 18 17.0     & 20.27        & Pec		    & 10.23	   & 0.91      & 1419	    &  Canes Ven. Spur  	  &   O09      &   T	   &   1  x 1800   \\ 
  299   &   45108    & -        &  8727     &  5300     &  -		  & 	     13 48 16.0      &  +03 57 03.1     & 16.73        & SAB(r)c	    & 9.5	   & 3.89      & 1171	    &  Virgo-Libra Cl.  	  &   O07      &   P	   &   1  x 1800   \\ 
  300   &   218058   & -        &  8756     &  -        &  -		  & 	     13 50 35.8      &  +42 32 29.5     & 19.34        & Sab		    & 10.34	   & 1.7       & 1354	    &  Canes Ven. Spur  	  &   O07      &   T	   &   1  x 1200   \\ 
  301   &   17088    & -        &  8790     &  5334     &  4338 	  & 	     13 52 54.4      &  -01 06 52.6     & 19.71        & SB(rs)c:	    & 9.94	   & 4.17      & 1380	    &  Virgo-Libra Cl.  	  &   O07      &   P	   &   1  x 1800   \\ 
  302   &   45137    & -        &  8821     &  5348     &  -		  & 	     13 54 11.3      &  +05 13 39.0     & 20.61        & SBbc:sp	    & 10.87	   & 3.55      & 1443	    &  Virgo-Libra Cl.  	  &   O07      &   P	   &   1  x 1800   \\ 
  303   &   295024   & -        &  8843     &  5372     &  -		  & 	     13 54 45.9      &  +58 40 00.7     & 24.53        & S?		    & 10.65	   & 0.65      & 1717	    &  Canes Ven-Came. Cl	  &   O07      &   T	   &   1  x 1800   \\ 
  304   &   46001    & -        &  8831     &  5356     &  -		  & 	     13 54 58.4      &  +05 20 01.4     & 19.57        & SABbc:sp;HII	    & 9.64	   & 3.09      & 1370	    &  Virgo-Libra Cl.  	  &   O08      &   P	   &   1  x 1800   \\ 
  305   &   46003    & -        &  8838     &  5360     &  958  	  & 	     13 55 38.7      &  +04 59 06.2     & 16.73        & I0		    & 11.15	   & 2.19      & 1171	    &  Virgo-Libra Cl.  	  &   O07      &   T	   &   1  x 1800   \\ 
  308   &   46011    & -        &  8857     &  -        &  -		  & 	     13 56 26.6      &  +04 23 48.0     & 15.59        & Sb(f)  	    & 11.93	   & 0.91      & 1091	    &  Virgo-Libra Cl.  	  &   O07      &   T	   &   1  x 1800   \\ 
  309   &   272031   & -        &  9036     &  5486     &  -		  & 	     14 07 24.9      &  +55 06 11.0     & 19.76        & SA(s)m:	    & 11.95	   & 1.86      & 1383	    &  Canes Ven-Came. Cl	  &   O07      &   P	   &   1  x 1200   \\ 
  310   &   47010    & -        &  9172     &  5560     &  -		  & 	     14 20 04.4      &  +03 59 33.0     & 24.54        & SB(s)bpec	    & 9.98	   & 3.72      & 1718	    &  Virgo-Libra Cl.  	  &   O07      &   P	   &   1  x 1200   \\ 
  313   &   47022    & -        &  9187     &  5577     &  -		  & 	     14 21 13.2      &  +03 26 10.0     & 21.29        & SA(rs)bc:	    & 9.75	   & 3.39      & 1490	    &  Virgo-Libra Cl.  	  &   O07      &   P	   &   1  x 1800   \\ 
  314   &   19012    & -        &  9215     &  -        &  -		  & 	     14 23 27.1      &  +01 43 34.6     & 19.84        & SB(s)d 	    & 10.54	   & 2.19      & 1389	    &  Virgo-Libra Cl.  	  &   O07      &   P	   &   1  x 1800   \\ 
  315   &   220015   & -        &  9242     &  -        &  -		  & 	     14 25 21.0      &  +39 32 22.4     & 20.57        & Sc		    & 11.73	   & 5.01      & 1440	    &  Canes Ven. Spur  	  &   O07      &   C	   &   1  x 1200   \\ 
  317   &   47066    & -        &  9311     &  -        &  1022 	  & 	     14 30 01.8      &  +03 46 22.3     & 24.51        & S?		    & 11.7	   & 1.1       & 1716	    &  Virgo-Libra Cl.  	  &   O07      &   T	   &   1  x 1800   \\ 
  318   &   47070    & -        &  9328     &  5645     &  -		  & 	     14 30 39.3      &  +07 16 30.0     & 19.57        & SB(s)d 	    & 9.69	   & 2.4       & 1370	    &  Virgo-Libra Cl.  	  &   O09      &   P	   &   1  x 1800   \\ 
  319   &   75064    & -        &  9353     &  5669     &  -		  & 	     14 32 44.0      &  +09 53 31.0     & 19.54        & SAB(rs)cd	    & 10.35	   & 3.98      & 1368	    &  Virgo-Libra Cl.  	  &   O07      &   P	   &   1  x 1800   \\ 
  320   &   47090    & -        &  9363     &  5668     &  -		  & 	     14 33 24.3      &  +04 27 01.7     & 22.61        & SA(s)d 	    & 11.71	   & 3.31      & 1583	    &  Virgo-Libra Cl.  	  &   O07      &   T	   &   1  x 1800   \\ 
  321   &   47123    & -        &  9427     &  5692     &  -		  & 	     14 38 18.1      &  +03 24 37.1     & 22.59        & S?		    & 10.54	   & 0.89      & 1581	    &  Virgo-Libra Cl.  	  &   O07      &   T	   &   1  x 1800   \\ 
  323   &   48004    & -        &  9483     &  -        &  1048 	  & 	     14 42 58.0      &  +04 53 22.5     & 23.43        & S		    & 9.55	   & 2.24      & 1640	    &  Virgo-Libra Cl.  	  &   O07      &   P	   &   1  x 1200   \\ 
\end{longtable}
\end{center}											                  
\end{landscape}

\twocolumn
\onecolumn

\begin{center} \tiny \begin{longtable}{c c c c c c c c c c c c c }
\caption[Normalised emission line properties of the HRS galaxies.]{Fluxes of the emission lines of the HRS galaxies.\label{tab:measlinesflux}}\\
\hline \hline \\[-2ex]
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{Flux f(\ha)=1} &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } \\
\multicolumn{1}{c}{HRS} &
\multicolumn{1}{c}{ref} &
\multicolumn{1}{c}{E(B-V)} &
\multicolumn{1}{c}{C(\hb)} &
\multicolumn{1}{c}{[\oii]} &
\multicolumn{1}{c}{\hb} &
\multicolumn{1}{c}{[\oiii]} &
\multicolumn{1}{c}{[\oiii]} &
\multicolumn{1}{c}{[\nii]} &
\multicolumn{1}{c}{\ha} &
\multicolumn{1}{c}{[\nii]} &
\multicolumn{1}{c}{[\sii]} &
\multicolumn{1}{c}{[\sii]}  \\
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{mag} &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{$\lambda$3727} &
\multicolumn{1}{c}{$\lambda$4861} &
\multicolumn{1}{c}{$\lambda$4958} &
\multicolumn{1}{c}{$\lambda$5007} &
\multicolumn{1}{c}{$\lambda$6548} &
\multicolumn{1}{c}{$\lambda$6563} &
\multicolumn{1}{c}{$\lambda$6584} &
\multicolumn{1}{c}{$\lambda$6717} &
\multicolumn{1}{c}{$\lambda$6731} \\
\multicolumn{1}{c}{(1)} &
\multicolumn{1}{c}{(2)} &
\multicolumn{1}{c}{(3)} &
\multicolumn{1}{c}{(4)} &
\multicolumn{1}{c}{(5)} &
\multicolumn{1}{c}{(6)} &
\multicolumn{1}{c}{(7)} &
\multicolumn{1}{c}{(8)} &
\multicolumn{1}{c}{(9)} &
\multicolumn{1}{c}{(10)} &
\multicolumn{1}{c}{(11)} &
\multicolumn{1}{c}{(12)} &
\multicolumn{1}{c}{(13)} \\ [0.5ex] \hline
   \\[-1.8ex]
\endfirsthead
\multicolumn{13}{c}{{\tablename} \thetable{} -- Continued} \\[0.5ex]
\hline \hline \\[-2ex]
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{Flux f(\ha)=1} &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } \\
\multicolumn{1}{c}{HRS} &
\multicolumn{1}{c}{ref} &
\multicolumn{1}{c}{E(B-V)} &
\multicolumn{1}{c}{C(\hb)} &
\multicolumn{1}{c}{[\oii]} &
\multicolumn{1}{c}{\hb} &
\multicolumn{1}{c}{[\oiii]} &
\multicolumn{1}{c}{[\oiii]} &
\multicolumn{1}{c}{[\nii]} &
\multicolumn{1}{c}{\ha} &
\multicolumn{1}{c}{[\nii]} &
\multicolumn{1}{c}{[\sii]} &
\multicolumn{1}{c}{[\sii]}  \\
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{mag} &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{$\lambda$3727} &
\multicolumn{1}{c}{$\lambda$4861} &
\multicolumn{1}{c}{$\lambda$4958} &
\multicolumn{1}{c}{$\lambda$5007} &
\multicolumn{1}{c}{$\lambda$6548} &
\multicolumn{1}{c}{$\lambda$6563} &
\multicolumn{1}{c}{$\lambda$6584} &
\multicolumn{1}{c}{$\lambda$6717} &
\multicolumn{1}{c}{$\lambda$6731} \\
\multicolumn{1}{c}{(1)} &
\multicolumn{1}{c}{(2)} &
\multicolumn{1}{c}{(3)} &
\multicolumn{1}{c}{(4)} &
\multicolumn{1}{c}{(5)} &
\multicolumn{1}{c}{(6)} &
\multicolumn{1}{c}{(7)} &
\multicolumn{1}{c}{(8)} &
\multicolumn{1}{c}{(9)} &
\multicolumn{1}{c}{(10)} &
\multicolumn{1}{c}{(11)} &
\multicolumn{1}{c}{(12)} &
\multicolumn{1}{c}{(13)}  \\ [0.5ex] \hline
  \\[-1.8ex]
\endhead 
%This is the footer for all pages except the last page of the table...
 \\[-1.8ex] \hline
  \multicolumn{13}{c}{{Continued on next page\ldots}} \\
\endfoot

%This is the footer for the last page of the table...
  \\[-1.8ex] \hline \hline
\endlastfoot
%
%       name &run  &r	 Sebvs &       SC &   Sfoiincn &   Sfhbncn &foiii_1ncn &foiii_2ncn &Sfnii_1ncn &  Sffhancn &Sfnii_2ncn &Sfsii_1ncn &Sfsii_2ncn  &S  \\ 
%
           1 &  1  & 	 0.031 &     1.20 &	  0.22 &      0.15 &	   -   &      0.06 &	  0.10 &      1.00 &	  0.29 &      0.18 &	  0.12     \\ 
           2 &  1  & 	 0.023 &     0.80 &	  0.51 &      0.20 &	  0.04 &      0.09 &	  0.10 &      1.00 &	  0.30 &      0.19 &	  0.14     \\ 
           4 &  6  & 	 0.023 &      -   &	   -   &       -   &	   -   &       -   &	   -   &       -   &	   -   &       -   &	   -	   \\ 
           5 &  1  & 	 0.020 &      -   &	   -   &       -   &	   -   &       -   &	  0.08 &      1.00 &	  0.34 &      0.14 &	  0.11     \\ 
          10 &  1  & 	 0.027 &     0.47 &	  0.75 &      0.25 &	  0.08 &      0.24 &	  0.06 &      1.00 &	  0.24 &      0.21 &	  0.15     \\ 
          11 &  1  & 	 0.023 &     0.76 &	  0.45 &      0.21 &	  0.06 &      0.12 &	  0.08 &      1.00 &	  0.27 &      0.23 &	  0.17     \\ 
          12 &  1  & 	 0.023 &     0.43 &	  0.91 &      0.26 &	  0.11 &      0.33 &	  0.07 &      1.00 &	  0.17 &      0.22 &	  0.17     \\ 
          13 &  1  & 	 0.019 &     1.28 &	   -   &      0.15 &	   -   &      0.06 &	  0.09 &      1.00 &	  0.32 &      0.17 &	  0.12     \\ 
          16 &  1  & 	 0.027 &     0.83 &	   -   &      0.20 &	   -   &      0.09 &	  0.08 &      1.00 &	  0.31 &      0.20 &	  0.17     \\ 
          17 &  1  & 	 0.031 &     0.44 &	  0.70 &      0.26 &	  0.07 &      0.22 &	  0.08 &      1.00 &	  0.26 &      0.17 &	  0.13     \\ 
          18 &  1  & 	 0.025 &     1.11 &	  1.06 &      0.16 &	   -   &      0.23 &	  0.13 &      1.00 &	  0.40 &      0.22 &	  0.17     \\ 
          19 &  1  & 	 0.020 &     0.42 &	  0.53 &      0.26 &	  0.04 &      0.09 &	  0.10 &      1.00 &	  0.30 &      0.18 &	  0.12     \\ 
          20 &  4  & 	 0.025 &     0.25 &	  0.87 &      0.29 &	  0.13 &      0.40 &	  0.07 &      1.00 &	  0.21 &      0.20 &	  0.13     \\ 
          21 &  1  & 	 0.024 &     1.59 &	   -   &      0.12 &	   -   &      0.10 &	  0.05 &      1.00 &	  0.23 &      0.23 &	  0.20     \\ 
          23 &  1  & 	 0.023 &     1.98 &	  0.29 &      0.09 &	   -   &      0.11 &	  0.12 &      1.00 &	  0.43 &      0.23 &	  0.17     \\ 
          24 &  1  & 	 0.024 &     0.98 &	  0.44 &      0.18 &	   -   &      0.06 &	  0.10 &      1.00 &	  0.35 &      0.16 &	  0.12     \\ 
          25 &  1  & 	 0.019 &     0.89 &	  0.25 &      0.19 &	  0.06 &      0.11 &	  0.10 &      1.00 &	  0.33 &      0.19 &	  0.14     \\ 
          26 &  1  & 	 0.019 &     0.83 &	  0.57 &      0.20 &	  0.08 &      0.21 &	  0.07 &      1.00 &	  0.20 &      0.24 &	  0.18     \\ 
          27 &  4  & 	 0.018 &     0.32 &	  0.57 &      0.28 &	  0.05 &      0.16 &	  0.10 &      1.00 &	  0.31 &      0.19 &	  0.13     \\ 
          28 &  1  & 	 0.022 &     0.16 &	  0.57 &      0.31 &	  0.05 &      0.12 &	  0.07 &      1.00 &	  0.26 &      0.19 &	  0.13     \\ 
          29 &  1  & 	 0.034 &     0.32 &	  0.58 &      0.28 &	  0.07 &      0.20 &	  0.07 &      1.00 &	  0.23 &      0.21 &	  0.17     \\ 
          30 &  1  & 	 0.033 &     0.78 &	  0.87 &      0.20 &	   -   &      0.14 &	  0.09 &      1.00 &	  0.28 &      0.23 &	  0.15     \\ 
          31 &  1  & 	 0.012 &     0.38 &	  0.79 &      0.27 &	  0.20 &      0.57 &	  0.04 &      1.00 &	  0.13 &      0.18 &	  0.13     \\ 
          32 &  1  & 	 0.031 &      -   &	   -   &       -   &	   -   &       -   &	   -   &       -   &	   -   &       -   &	   -	   \\ 
          33 &  1  & 	 0.021 &     0.64 &	  1.11 &      0.23 &	   -   &      0.09 &	  0.10 &      1.00 &	  0.35 &      0.19 &	  0.14     \\ 
          34 &  1  & 	 0.023 &      -   &	   -   &       -   &	   -   &       -   &	  0.08 &      1.00 &	  0.31 &      0.22 &	  0.15     \\ 
          35 &  5  & 	 0.009 &      -   &	   -   &       -   &	   -   &       -   &	   -   &       -   &	   -   &       -   &	   -	   \\ 
          36 &  4  & 	 0.026 &     0.72 &	  0.31 &      0.21 &	  0.03 &      0.10 &	  0.19 &      1.00 &	  0.59 &      0.19 &	  0.15     \\ 
          37 &  1  & 	 0.028 &     0.65 &	  0.65 &      0.22 &	   -   &      0.09 &	  0.14 &      1.00 &	  0.42 &      0.19 &	  0.14     \\ 
          38 &  1  & 	 0.033 &     0.72 &	  0.79 &      0.21 &	  0.13 &      0.36 &	  0.05 &      1.00 &	  0.15 &      0.24 &	  0.18     \\ 
          39 &  1  & 	 0.015 &     0.97 &	   -   &      0.18 &	  0.08 &      0.15 &	  0.08 &      1.00 &	  0.25 &      0.22 &	  0.16     \\ 
          40 &  1  & 	 0.024 &     0.33 &	  0.75 &      0.28 &	  0.11 &      0.29 &	  0.06 &      1.00 &	  0.23 &      0.21 &	  0.16     \\ 
          42 &  1  & 	 0.027 &     0.76 &	   -   &      0.21 &	   -   &       -   &	  0.10 &      1.00 &	  0.36 &      0.17 &	  0.11     \\ 
          44 &  1  & 	 0.022 &     0.26 &	  0.74 &      0.29 &	  0.20 &      0.57 &	  0.05 &      1.00 &	  0.14 &      0.14 &	  0.10     \\ 
          47 &  1  & 	 0.018 &     0.64 &	  0.92 &      0.22 &	  0.12 &      0.31 &	  0.06 &      1.00 &	  0.20 &      0.25 &	  0.17     \\ 
          48 &  1  & 	 0.016 &     0.75 &	  0.55 &      0.21 &	   -   &      0.09 &	  0.11 &      1.00 &	  0.33 &      0.17 &	  0.12     \\ 
          50 &  1  & 	 0.025 &     1.05 &	  0.26 &      0.17 &	   -   &      0.05 &	  0.10 &      1.00 &	  0.34 &      0.14 &	  0.11     \\ 
          51 &  1  & 	 0.019 &     0.76 &	  0.47 &      0.21 &	  0.06 &      0.15 &	  0.08 &      1.00 &	  0.24 &      0.23 &	  0.17     \\ 
          52 &  1  & 	 0.017 &     1.28 &	  1.12 &      0.15 &	   -   &      0.40 &	  0.10 &      1.00 &	  0.34 &      0.19 &	  0.14     \\ 
          53 &  1  & 	 0.032 &     1.25 &	  0.46 &      0.15 &	   -   &      0.06 &	  0.09 &      1.00 &	  0.31 &      0.18 &	  0.12     \\ 
          55 &  1  & 	 0.026 &     0.91 &	  0.31 &      0.19 &	   -   &      0.07 &	  0.10 &      1.00 &	  0.34 &      0.17 &	  0.14     \\ 
          56 &  1  & 	 0.015 &     1.15 &	  0.21 &      0.16 &	  0.04 &      0.07 &	  0.12 &      1.00 &	  0.36 &      0.18 &	  0.13     \\ 
          57 &  1  & 	 0.024 &     0.70 &	   -   &      0.22 &	   -   &       -   &	  0.09 &      1.00 &	  0.34 &      0.15 &	  0.10     \\ 
          58 &  1  & 	 0.026 &     0.48 &	  0.98 &      0.25 &	  0.13 &      0.24 &	  0.07 &      1.00 &	  0.25 &      0.24 &	  0.16     \\ 
          59 &  1  & 	 0.032 &     1.27 &	   -   &      0.15 &	   -   &      0.11 &	  0.11 &      1.00 &	  0.36 &      0.22 &	  0.16     \\ 
          60 &  1  & 	 0.011 &     1.55 &	  0.26 &      0.12 &	   -   &      0.16 &	  0.13 &      1.00 &	  0.47 &      0.18 &	  0.15     \\ 
          61 &  1  & 	 0.015 &     0.24 &	  1.04 &      0.30 &	  0.17 &      0.58 &	  0.04 &      1.00 &	  0.12 &      0.18 &	  0.13     \\ 
          62 &  1  & 	 0.025 &     0.55 &	  0.75 &      0.24 &	  0.18 &      0.40 &	  0.06 &      1.00 &	  0.18 &      0.22 &	  0.14     \\ 
          63 &  1  & 	 0.011 &      -   &	   -   &       -   &	   -   &       -   &	  0.09 &      1.00 &	  0.35 &      0.16 &	  0.14     \\ 
          64 &  5  & 	 0.014 &     0.91 &	  0.71 &      0.19 &	  0.10 &      0.14 &	  0.04 &      1.00 &	  0.19 &      0.27 &	  0.19     \\ 
          65 &  1  & 	 0.013 &     0.40 &	  0.87 &      0.27 &	  0.15 &      0.43 &	  0.04 &      1.00 &	  0.15 &      0.17 &	  0.12     \\ 
          66 &  1  & 	 0.019 &     0.97 &	  0.48 &      0.18 &	  0.07 &      0.13 &	  0.09 &      1.00 &	  0.28 &      0.20 &	  0.15     \\ 
          67 &  1  & 	 0.013 &     0.19 &	  1.30 &      0.31 &	  0.15 &      0.50 &	  0.04 &      1.00 &	  0.14 &      0.19 &	  0.13     \\ 
          68 &  1  & 	 0.020 &     0.48 &	  0.66 &      0.25 &	  0.26 &      0.74 &	  0.04 &      1.00 &	  0.11 &      0.13 &	  0.09     \\ 
          69 &  1  & 	 0.021 &      -   &	   -   &       -   &	   -   &       -   &	  0.30 &      1.00 &	  0.41 &       -   &	   -	   \\ 
          70 &  1  & 	 0.027 &     0.00 &	  0.56 &      0.35 &	  0.14 &      0.41 &	  0.05 &      1.00 &	  0.15 &      0.20 &	  0.14     \\ 
          72 &  1  & 	 0.025 &     0.60 &	  0.61 &      0.23 &	  0.23 &      0.68 &	  0.04 &      1.00 &	  0.09 &      0.12 &	  0.08     \\ 
          73 &  4  & 	 0.030 &     0.25 &	  0.35 &      0.30 &	  0.00 &      0.01 &	  0.13 &      1.00 &	  0.39 &      0.17 &	  0.09     \\ 
          74 &  1  & 	 0.014 &     0.59 &	  0.40 &      0.23 &	  0.10 &      0.16 &	  0.11 &      1.00 &	  0.35 &      0.15 &	  0.11     \\ 
          75 &  1  & 	 0.014 &      -   &	   -   &       -   &	   -   &       -   &	   -   &      1.00 &	  0.23 &      0.25 &	  0.19     \\ 
          76 &  1  & 	 0.026 &     0.12 &	  1.00 &      0.32 &	  0.24 &      0.77 &	  0.03 &      1.00 &	  0.11 &      0.15 &	  0.12     \\ 
          77 &  1  & 	 0.027 &     1.32 &	   -   &      0.14 &	   -   &       -   &	  0.09 &      1.00 &	  0.32 &      0.12 &	  0.09     \\ 
          78 &  1  & 	 0.035 &     0.63 &	  0.23 &      0.23 &	  0.12 &      0.31 &	  0.05 &      1.00 &	  0.18 &      0.23 &	  0.17     \\ 
          79 &  1  & 	 0.032 &     0.18 &	  0.27 &      0.31 &	  0.21 &      0.64 &	  0.04 &      1.00 &	  0.12 &      0.18 &	  0.13     \\ 
          80 &  1  & 	 0.029 &     1.11 &	  0.73 &      0.16 &	   -   &       -   &	  0.09 &      1.00 &	  0.30 &      0.19 &	  0.12     \\ 
          81 &  2  & 	 0.022 &      -   &	   -   &       -   &	   -   &       -   &	  0.02 &      1.00 &	  0.46 &       -   &	   -	   \\ 
          83 &  1  & 	 0.027 &     0.55 &	  0.95 &      0.24 &	  0.15 &      0.42 &	  0.04 &      1.00 &	  0.15 &      0.19 &	  0.14     \\ 
          84 &  1  & 	 0.025 &     1.26 &	   -   &      0.15 &	   -   &       -   &	  0.11 &      1.00 &	  0.39 &      0.17 &	  0.14     \\ 
          85 &  4  & 	 0.023 &     0.65 &	  0.39 &      0.22 &	  0.03 &      0.11 &	  0.14 &      1.00 &	  0.43 &      0.21 &	  0.14     \\ 
          86 &  1  & 	 0.022 &     0.00 &	   -   &      0.35 &	  0.03 &      0.14 &	  0.07 &      1.00 &	  0.22 &      0.24 &	  0.16     \\ 
          88 &  1  & 	 0.020 &     0.62 &	   -   &      0.23 &	  0.05 &      0.08 &	  0.14 &      1.00 &	  0.43 &      0.19 &	  0.15     \\ 
          89 &  2  & 	 0.028 &     0.68 &	   -   &      0.22 &	  0.12 &      0.33 &	   -   &      1.00 &	  0.18 &      0.25 &	  0.18     \\ 
          91 &  2  & 	 0.035 &     1.50 &	   -   &      0.12 &	   -   &      0.05 &	  0.20 &      1.00 &	  0.39 &      0.25 &	  0.09     \\ 
          92 &  2  & 	 0.037 &     0.57 &	   -   &      0.24 &	   -   &      0.11 &	  0.08 &      1.00 &	  0.29 &      0.22 &	  0.14     \\ 
          94 &  2  & 	 0.032 &     0.22 &	   -   &      0.30 &	   -   &      0.20 &	  0.10 &      1.00 &	  0.24 &      0.20 &	  0.15     \\ 
      95$^a$ &  2  & 	 0.017 &     1.50 &	   -   &      0.13 &	   -   &      0.06 &	  0.10 &      1.00 &	  0.27 &      0.19 &	  0.14     \\ 
          96 &  2  & 	 0.033 &     1.02 &	   -   &      0.17 &	   -   &       -   &	  0.09 &      1.00 &	  0.33 &      0.17 &	  0.09     \\ 
          97 &  2  & 	 0.032 &      -   &	   -   &       -   &	   -   &       -   &	   -   &      1.00 &	  0.28 &      0.04 &	  0.04     \\ 
          98 &  2  & 	 0.031 &     1.17 &	  0.66 &      0.16 &	  0.06 &      0.16 &	  0.07 &      1.00 &	  0.23 &      0.23 &	  0.16     \\ 
          99 &  1  & 	 0.035 &     0.37 &	   -   &      0.27 &	   -   &      0.10 &	  0.07 &      1.00 &	  0.26 &      0.19 &	  0.12     \\ 
         100 &  2  & 	 0.030 &      -   &	   -   &       -   &	   -   &       -   &	   -   &      1.00 &	  0.26 &      0.08 &	  0.11     \\ 
         102 &  2  & 	 0.039 &     0.74 &	   -   &      0.21 &	   -   &      0.05 &	  0.10 &      1.00 &	  0.32 &      0.13 &	  0.09     \\ 
         103 &  1  & 	 0.023 &      -   &	   -   &       -   &	   -   &       -   &	   -   &      1.00 &	  0.44 &       -   &	   -	   \\ 
         106 &  2  & 	 0.029 &      -   &	  0.46 &       -   &	   -   &       -   &	  0.08 &      1.00 &	  0.23 &      0.13 &	  0.25     \\ 
         107 &  1  & 	 0.022 &      -   &	   -   &       -   &	   -   &       -   &	  0.10 &      1.00 &	  0.30 &      0.22 &	  0.16     \\ 
         108 &  1  & 	 0.019 &     1.23 &	   -   &      0.15 &	   -   &       -   &	  0.11 &      1.00 &	  0.30 &      0.23 &	  0.16     \\ 
         109 &  1  & 	 0.019 &      -   &	   -   &       -   &	   -   &      0.18 &	  0.07 &      1.00 &	  0.33 &      0.23 &	  0.17     \\ 
         110 &  2  & 	 0.034 &     0.06 &	  0.84 &      0.34 &	  0.16 &      0.43 &	  0.05 &      1.00 &	  0.15 &      0.22 &	  0.15     \\ 
         111 &  2  & 	 0.035 &      -   &	   -   &       -   &	   -   &       -   &	  0.18 &      1.00 &	  0.30 &      0.14 &	   -	   \\ 
         112 &  1  & 	 0.022 &      -   &	   -   &       -   &	   -   &       -   &	   -   &      1.00 &	  0.43 &       -   &	   -	   \\ 
         113 &  2  & 	 0.035 &      -   &	   -   &       -   &	   -   &       -   &	   -   &       -   &	   -   &       -   &	   -	   \\ 
     114$^a$ &  2  & 	 0.022 &     0.66 &	  0.32 &      0.22 &	   -   &      0.07 &	  0.12 &      1.00 &	  0.39 &      0.15 &	  0.10     \\ 
         115 &  1  & 	 0.020 &      -   &	   -   &       -   &	   -   &       -   &	  0.10 &      1.00 &	  0.38 &       -   &	   -	   \\ 
         116 &  2  & 	 0.042 &      -   &	   -   &       -   &	   -   &       -   &	   -   &       -   &	   -   &       -   &	   -	   \\ 
         118 &  2  & 	 0.024 &     0.08 &	  1.27 &      0.33 &	  0.29 &      0.84 &	  0.04 &      1.00 &	  0.10 &      0.16 &	  0.10     \\ 
         119 &  2  & 	 0.027 &      -   &	   -   &       -   &	   -   &       -   &	  0.09 &      1.00 &	  0.29 &      0.10 &	  0.06     \\ 
         121 &  1  & 	 0.022 &      -   &	   -   &       -   &	   -   &       -   &	  0.09 &      1.00 &	  0.31 &      0.18 &	  0.14     \\ 
         122 &  1  & 	 0.026 &     0.79 &	   -   &      0.20 &	   -   &       -   &	  0.12 &      1.00 &	  0.36 &      0.08 &	  0.06     \\ 
         124 &  2  & 	 0.024 &      -   &	   -   &       -   &	   -   &      0.08 &	   -   &      1.00 &	  0.22 &      0.19 &	  0.16     \\ 
         127 &  2  & 	 0.021 &      -   &	   -   &       -   &	   -   &       -   &	  0.07 &      1.00 &	  0.29 &      0.09 &	  0.09     \\ 
         128 &  2  & 	 0.022 &     0.72 &	  0.48 &      0.21 &	   -   &       -   &	  0.05 &      1.00 &	  0.15 &      0.21 &	  0.27     \\ 
         130 &  2  & 	 0.029 &     0.31 &	   -   &      0.28 &	  0.05 &      0.14 &	  0.08 &      1.00 &	  0.26 &      0.23 &	  0.15     \\ 
         132 &  2  & 	 0.025 &     0.05 &	  0.77 &      0.34 &	  0.15 &      0.45 &	  0.08 &      1.00 &	  0.21 &      0.22 &	  0.10     \\ 
         133 &  1  & 	 0.025 &     1.05 &	  0.70 &      0.17 &	  0.10 &      0.27 &	  0.05 &      1.00 &	  0.19 &      0.24 &	  0.18     \\ 
         134 &  2  & 	 0.027 &      -   &	   -   &       -   &	   -   &       -   &	   -   &      1.00 &	  0.44 &       -   &	   -	   \\ 
         136 &  2  & 	 0.024 &      -   &	   -   &       -   &	   -   &       -   &	   -   &       -   &	   -   &       -   &	   -	   \\ 
         139 &  2  & 	 0.023 &     0.06 &	  0.73 &      0.34 &	  0.14 &      0.35 &	  0.08 &      1.00 &	  0.21 &      0.25 &	  0.17     \\ 
         141 &  2  & 	 0.024 &      -   &	   -   &       -   &	   -   &       -   &	  0.09 &      1.00 &	  0.35 &      0.12 &	  0.08     \\ 
         142 &  2  & 	 0.024 &     0.28 &	  0.71 &      0.29 &	  0.12 &      0.27 &	  0.08 &      1.00 &	  0.25 &      0.27 &	  0.14     \\ 
         143 &  2  & 	 0.026 &     0.48 &	  1.05 &      0.25 &	  0.16 &      0.48 &	  0.07 &      1.00 &	  0.19 &      0.19 &	  0.12     \\ 
         144 &  2  & 	 0.033 &     0.69 &	  0.93 &      0.22 &	  0.39 &      1.12 &	  0.13 &      1.00 &	  0.43 &      0.28 &	  0.22     \\ 
     145$^a$ &  2  & 	 0.031 &     0.64 &	  1.01 &      0.23 &	   -   &      0.23 &	  0.06 &      1.00 &	  0.21 &      0.22 &	  0.14     \\ 
         146 &  2  & 	 0.029 &     1.00 &	   -   &      0.18 &	   -   &      0.15 &	  0.07 &      1.00 &	  0.23 &      0.26 &	  0.17     \\ 
         147 &  1  & 	 0.023 &      -   &	   -   &       -   &	   -   &       -   &	  0.11 &      1.00 &	  0.32 &      0.27 &	  0.17     \\ 
     148$^b$ &  2  & 	 0.026 &     0.64 &	  0.72 &      0.23 &	  0.10 &      0.25 &	  0.07 &      1.00 &	  0.19 &      0.26 &	  0.18     \\ 
         149 &  2  & 	 0.029 &     2.02 &	   -   &      0.09 &	   -   &       -   &	  0.05 &      1.00 &	  0.31 &      0.14 &	  0.11     \\ 
         151 &  2  & 	 0.032 &     1.11 &	   -   &      0.16 &	   -   &       -   &	  0.11 &      1.00 &	  0.31 &      0.17 &	  0.15     \\ 
         152 &  2  & 	 0.018 &     0.71 &	  0.59 &      0.21 &	   -   &      0.08 &	  0.12 &      1.00 &	  0.40 &      0.18 &	  0.12     \\ 
     153$^a$ &  2  & 	 0.025 &     0.70 &	  0.56 &      0.22 &	   -   &      0.05 &	  0.12 &      1.00 &	  0.31 &      0.19 &	  0.11     \\ 
     154$^a$ &  2  & 	 0.029 &     0.52 &	  1.30 &      0.25 &	   -   &      0.12 &	  0.08 &      1.00 &	  0.24 &      0.22 &	  0.15     \\ 
         156 &  2  & 	 0.033 &      -   &	   -   &       -   &	   -   &       -   &	  0.15 &      1.00 &	  0.62 &      0.17 &	  0.15     \\ 
         157 &  2  & 	 0.018 &     0.49 &	  0.52 &      0.25 &	  0.09 &      0.17 &	  0.07 &      1.00 &	  0.25 &      0.19 &	  0.13     \\ 
         158 &  2  & 	 0.021 &     0.41 &	  1.28 &      0.26 &	  0.22 &      0.54 &	   -   &      1.00 &	  0.10 &      0.21 &	  0.14     \\ 
         159 &  2  & 	 0.021 &     0.72 &	  0.52 &      0.21 &	   -   &       -   &	  0.22 &      1.00 &	  0.65 &      0.25 &	  0.19     \\ 
         160 &  2  & 	 0.019 &     1.27 &	  0.49 &      0.15 &	   -   &       -   &	  0.13 &      1.00 &	  0.38 &      0.22 &	  0.13     \\ 
         163 &  2  & 	 0.028 &      -   &	   -   &       -   &	   -   &       -   &	  0.38 &      1.00 &	  0.98 &      0.41 &	  0.39     \\ 
         164 &  2  & 	 0.027 &      -   &	   -   &       -   &	   -   &       -   &	   -   &       -   &	   -   &       -   &	   -	   \\ 
         165 &  1  & 	 0.020 &     1.04 &	  0.70 &      0.17 &	  0.05 &      0.18 &	  0.08 &      1.00 &	  0.20 &      0.23 &	  0.16     \\ 
         167 &  2  & 	 0.024 &      -   &	   -   &       -   &	   -   &       -   &	  0.09 &      1.00 &	  0.37 &      0.13 &	  0.11     \\ 
         168 &  2  & 	 0.021 &     0.34 &	  1.00 &      0.28 &	  0.23 &      0.67 &	   -   &      1.00 &	  0.10 &      0.19 &	  0.11     \\ 
         169 &  1  & 	 0.032 &     1.85 &	  1.10 &      0.10 &	  0.20 &      0.42 &	  0.06 &      1.00 &	  0.15 &      0.23 &	  0.19     \\ 
         170 &  2  & 	 0.028 &      -   &	   -   &       -   &	   -   &       -   &	  0.19 &      1.00 &	  0.47 &      0.20 &	  0.20     \\ 
         171 &  2  & 	 0.019 &     0.88 &	  0.38 &      0.19 &	   -   &      0.04 &	  0.10 &      1.00 &	  0.30 &      0.19 &	  0.13     \\ 
         172 &  1  & 	 0.037 &      -   &	   -   &       -   &	   -   &       -   &	  0.07 &      1.00 &	  0.30 &      0.11 &	  0.10     \\ 
         173 &  2  & 	 0.022 &      -   &	   -   &       -   &	   -   &       -   &	  0.18 &      1.00 &	  0.62 &      0.28 &	  0.22     \\ 
         177 &  2  & 	 0.024 &     0.48 &	  0.76 &      0.25 &	  0.08 &      0.14 &	  0.06 &      1.00 &	  0.25 &       -   &	   -	   \\ 
     182$^a$ &  2  & 	 0.024 &     0.15 &	  0.28 &      0.32 &	   -   &      0.08 &	  0.08 &      1.00 &	  0.23 &      0.16 &	  0.16     \\ 
         184 &  2  & 	 0.042 &      -   &	   -   &       -   &	   -   &       -   &	   -   &      1.00 &	   -   &      0.26 &	   -	   \\ 
         185 &  2  & 	 0.025 &      -   &	   -   &       -   &	   -   &       -   &	   -   &       -   &	   -   &       -   &	   -	   \\ 
         187 &  1  & 	 0.024 &     0.34 &	   -   &      0.28 &	  0.07 &      0.15 &	  0.08 &      1.00 &	  0.26 &      0.19 &	  0.14     \\ 
         188 &  2  & 	 0.029 &     0.13 &	   -   &      0.32 &	   -   &      0.10 &	  0.17 &      1.00 &	  0.26 &      0.20 &	  0.14     \\ 
         189 &  2  & 	 0.031 &     0.43 &	  0.73 &      0.26 &	   -   &      0.09 &	  0.08 &      1.00 &	  0.25 &      0.20 &	  0.14     \\ 
         190 &  2  & 	 0.038 &     2.07 &	   -   &      0.08 &	   -   &       -   &	  0.10 &      1.00 &	  0.37 &      0.11 &	  0.11     \\ 
         191 &  2  & 	 0.029 &     0.14 &	   -   &      0.32 &	  0.17 &      0.35 &	  0.07 &      1.00 &	  0.19 &      0.24 &	  0.17     \\ 
         192 &  2  & 	 0.029 &      -   &	   -   &       -   &	   -   &       -   &	   -   &      1.00 &	  0.19 &      0.11 &	  0.11     \\ 
         193 &  2  & 	 0.036 &     0.02 &	   -   &      0.35 &	  0.06 &      0.15 &	  0.08 &      1.00 &	  0.24 &      0.21 &	  0.14     \\ 
     194$^a$ &  2  & 	 0.024 &     0.84 &	   -   &      0.20 &	   -   &      0.19 &	  0.06 &      1.00 &	  0.22 &      0.23 &	  0.14     \\ 
         195 &  1  & 	 0.036 &      -   &	   -   &       -   &	   -   &       -   &	   -   &       -   &	   -   &       -   &	   -	   \\ 
         196 &  2  & 	 0.020 &     0.62 &	  0.84 &      0.23 &	  0.16 &      0.29 &	  0.08 &      1.00 &	  0.21 &      0.19 &	  0.14     \\ 
         197 &  2  & 	 0.021 &     1.54 &	  0.56 &      0.12 &	   -   &      0.08 &	  0.07 &      1.00 &	  0.33 &      0.23 &	  0.22     \\ 
         198 &  1  & 	 0.023 &     0.83 &	   -   &      0.20 &	  0.10 &      0.17 &	  0.06 &      1.00 &	  0.22 &      0.25 &	  0.21     \\ 
         199 &  2  & 	 0.038 &     0.66 &	  0.71 &      0.22 &	   -   &      0.07 &	  0.09 &      1.00 &	  0.28 &      0.23 &	  0.16     \\ 
         201 &  2  & 	 0.022 &     1.89 &	   -   &      0.10 &	   -   &       -   &	  0.13 &      1.00 &	  0.40 &      0.13 &	  0.20     \\ 
         203 &  2  & 	 0.021 &     0.33 &	  0.88 &      0.28 &	  0.20 &      0.57 &	  0.04 &      1.00 &	  0.12 &      0.18 &	  0.13     \\ 
         204 &  1  & 	 0.019 &     1.19 &	   -   &      0.15 &	   -   &       -   &	  0.12 &      1.00 &	  0.37 &      0.15 &	  0.10     \\ 
         205 &  1  & 	 0.018 &     1.28 &	   -   &      0.14 &	   -   &      0.12 &	  0.12 &      1.00 &	  0.37 &      0.20 &	  0.16     \\ 
         206 &  2  & 	 0.022 &     0.64 &	   -   &      0.23 &	   -   &      0.02 &	  0.09 &      1.00 &	  0.29 &      0.14 &	  0.10     \\ 
         207 &  2  & 	 0.035 &     1.47 &	   -   &      0.13 &	   -   &       -   &	  0.10 &      1.00 &	  0.30 &      0.21 &	  0.14     \\ 
         208 &  2  & 	 0.038 &      -   &	   -   &       -   &	   -   &       -   &	  0.07 &      1.00 &	  0.34 &      0.07 &	  0.10     \\ 
         212 &  1  & 	 0.026 &     0.13 &	  0.85 &      0.32 &	  0.25 &      0.70 &	  0.05 &      1.00 &	  0.11 &      0.18 &	  0.14     \\ 
         215 &  2  & 	 0.033 &     1.61 &	   -   &      0.12 &	   -   &      0.00 &	  0.09 &      1.00 &	  0.29 &      0.11 &	  0.09     \\ 
         216 &  2  & 	 0.032 &     1.48 &	   -   &      0.13 &	   -   &      0.02 &	  0.10 &      1.00 &	  0.32 &      0.12 &	  0.08     \\ 
         217 &  2  & 	 0.047 &      -   &	   -   &       -   &	   -   &       -   &	  0.09 &      1.00 &	  0.57 &      0.15 &	  0.17     \\ 
         220 &  2  & 	 0.041 &      -   &	   -   &       -   &	   -   &       -   &	  0.20 &      1.00 &	  0.72 &      0.38 &	  0.23     \\ 
         221 &  2  & 	 0.024 &      -   &	   -   &       -   &	   -   &       -   &	  0.07 &      1.00 &	  0.32 &      0.08 &	  0.09     \\ 
         222 &  2  & 	 0.037 &      -   &	   -   &       -   &	   -   &       -   &	  0.13 &      1.00 &	  0.31 &      0.14 &	  0.14     \\ 
         223 &  2  & 	 0.029 &     0.79 &	  0.84 &      0.20 &	  0.25 &      0.30 &	   -   &      1.00 &	  0.07 &      0.29 &	  0.05     \\ 
         224 &  1  & 	 0.037 &      -   &	   -   &       -   &	   -   &       -   &	  0.30 &      1.00 &	  0.66 &       -   &	   -	   \\ 
         225 &  1  & 	 0.036 &     0.80 &	  1.00 &      0.20 &	   -   &      0.20 &	  0.11 &      1.00 &	  0.37 &      0.26 &	  0.22     \\ 
         227 &  1  & 	 0.022 &     0.45 &	  1.23 &      0.26 &	  0.13 &      0.40 &	  0.04 &      1.00 &	  0.15 &      0.22 &	  0.15     \\ 
         229 &  1  & 	 0.038 &      -   &	   -   &       -   &	   -   &       -   &	   -   &       -   &	   -   &       -   &	   -	   \\ 
         230 &  2  & 	 0.037 &     0.73 &	   -   &      0.21 &	   -   &      0.14 &	  0.08 &      1.00 &	  0.27 &      0.23 &	  0.15     \\ 
         232 &  2  & 	 0.032 &      -   &	   -   &       -   &	   -   &       -   &	  0.07 &      1.00 &	  0.33 &      0.15 &	  0.13     \\ 
         233 &  2  & 	 0.032 &     1.99 &	   -   &      0.09 &	   -   &       -   &	  0.08 &      1.00 &	  0.33 &      0.20 &	  0.17     \\ 
         237 &  1  & 	 0.030 &     0.46 &	  0.53 &      0.26 &	   -   &      0.05 &	  0.09 &      1.00 &	  0.27 &      0.16 &	  0.11     \\ 
         238 &  1  & 	 0.037 &     0.70 &	  0.74 &      0.22 &	  0.17 &      0.43 &	   -   &      1.00 &	  0.13 &      0.22 &	  0.18     \\ 
     239$^a$ &  2  & 	 0.028 &     1.32 &	   -   &      0.14 &	   -   &      0.07 &	  0.10 &      1.00 &	  0.37 &      0.20 &	  0.14     \\ 
     242$^a$ &  2  & 	 0.026 &     1.70 &	  0.53 &      0.11 &	   -   &      0.14 &	  0.14 &      1.00 &	  0.41 &      0.17 &	  0.14     \\ 
         244 &  2  & 	 0.026 &     1.02 &	   -   &      0.17 &	   -   &       -   &	  0.09 &      1.00 &	  0.27 &      0.12 &	  0.07     \\ 
     246$^a$ &  2  & 	 0.027 &     0.84 &	   -   &      0.20 &	   -   &      0.08 &	  0.11 &      1.00 &	  0.37 &      0.18 &	  0.11     \\ 
         247 &  2  & 	 0.026 &     0.50 &	   -   &      0.25 &	   -   &      0.10 &	  0.08 &      1.00 &	  0.28 &      0.16 &	  0.08     \\ 
         249 &  2  & 	 0.029 &      -   &	   -   &       -   &	   -   &       -   &	   -   &       -   &	   -   &       -   &	   -	   \\ 
         252 &  1  & 	 0.025 &     0.63 &	  1.29 &      0.23 &	  0.15 &      0.44 &	  0.06 &      1.00 &	  0.16 &      0.20 &	  0.14     \\ 
         254 &  2  & 	 0.023 &     1.68 &	   -   &      0.11 &	   -   &       -   &	  0.09 &      1.00 &	  0.30 &      0.11 &	  0.11     \\ 
         257 &  2  & 	 0.026 &      -   &	   -   &       -   &	   -   &       -   &	   -   &       -   &	   -   &       -   &	   -	   \\ 
         259 &  2  & 	 0.029 &     0.85 &	  0.68 &      0.20 &	  0.12 &      0.19 &	   -   &      1.00 &	  0.23 &      0.18 &	  0.10     \\ 
         261 &  1  & 	 0.035 &     0.31 &	   -   &      0.28 &	   -   &       -   &	  0.06 &      1.00 &	  0.26 &      0.19 &	  0.15     \\ 
         262 &  1  & 	 0.028 &     0.04 &	  1.51 &      0.34 &	  0.14 &      0.36 &	  0.06 &      1.00 &	  0.20 &      0.20 &	  0.13     \\ 
         263 &  3  & 	 0.012 &      -   &	   -   &       -   &	   -   &       -   &	   -   &       -   &	   -   &       -   &	   -	   \\ 
         264 &  1  & 	 0.025 &     1.60 &	   -   &      0.12 &	   -   &       -   &	   -   &      1.00 &	  0.18 &      0.23 &	  0.17     \\ 
         265 &  1  & 	 0.026 &     0.31 &	  0.87 &      0.28 &	  0.19 &      0.56 &	  0.04 &      1.00 &	  0.14 &      0.16 &	  0.12     \\ 
         266 &  1  & 	 0.032 &     0.48 &	  0.75 &      0.25 &	  0.06 &      0.21 &	  0.07 &      1.00 &	  0.22 &      0.23 &	  0.15     \\ 
         267 &  1  & 	 0.010 &     0.77 &	  0.39 &      0.21 &	  0.11 &      0.32 &	  0.07 &      1.00 &	  0.20 &      0.17 &	  0.12     \\ 
         268 &  2  & 	 0.036 &     0.92 &	  0.71 &      0.19 &	  0.08 &      0.20 &	  0.07 &      1.00 &	  0.32 &      0.21 &	  0.14     \\ 
         270 &  1  & 	 0.033 &      -   &	   -   &       -   &	   -   &       -   &	   -   &       -   &	  0.00 &       -   &	   -	   \\ 
         271 &  5  & 	 0.026 &     0.96 &	  0.71 &      0.18 &	  0.14 &      0.17 &	  0.04 &      1.00 &	  0.16 &      0.28 &	  0.20     \\ 
         273 &  1  & 	 0.020 &     2.16 &	  0.63 &      0.08 &	   -   &       -   &	  0.13 &      1.00 &	  0.32 &      0.17 &	  0.13     \\ 
         274 &  1  & 	 0.027 &      -   &	   -   &       -   &	   -   &       -   &	   -   &      1.00 &	  0.30 &       -   &	   -	   \\ 
         275 &  6  & 	 0.025 &     0.00 &	  1.05 &      0.35 &	  0.13 &      0.41 &	  0.06 &      1.00 &	  0.21 &      0.00 &	  0.35     \\ 
         277 &  1  & 	 0.034 &      -   &	   -   &       -   &	   -   &       -   &	  0.11 &      1.00 &	  0.37 &      0.23 &	  0.18     \\ 
         278 &  1  & 	 0.036 &      -   &	   -   &       -   &	   -   &       -   &	   -   &      1.00 &	  0.35 &      0.16 &	  0.16     \\ 
         280 &  1  & 	 0.034 &     1.11 &	   -   &      0.16 &	   -   &       -   &	  0.14 &      1.00 &	  0.36 &      0.18 &	  0.14     \\ 
         281 &  1  & 	 0.041 &     0.80 &	  0.82 &      0.20 &	   -   &      0.13 &	  0.09 &      1.00 &	  0.26 &      0.20 &	  0.11     \\ 
         282 &  1  & 	 0.031 &      -   &	   -   &       -   &	   -   &       -   &	   -   &       -   &	   -   &       -   &	   -	   \\ 
         283 &  2  & 	 0.037 &     0.62 &	  0.66 &      0.23 &	  0.10 &      0.17 &	  0.13 &      1.00 &	  0.39 &      0.26 &	  0.15     \\ 
         284 &  1  & 	 0.035 &     1.94 &	   -   &      0.09 &	   -   &      0.05 &	  0.10 &      1.00 &	  0.35 &      0.22 &	  0.18     \\ 
         285 &  1  & 	 0.020 &      -   &	   -   &       -   &	   -   &       -   &	  0.18 &      1.00 &	  0.95 &       -   &	   -	   \\ 
         287 &  1  & 	 0.031 &     0.80 &	   -   &      0.20 &	  0.07 &      0.14 &	  0.10 &      1.00 &	  0.29 &      0.21 &	  0.15     \\ 
         288 &  1  & 	 0.036 &      -   &	   -   &       -   &	  0.41 &      0.65 &	  0.24 &      1.00 &	  0.72 &      0.15 &	  0.19     \\ 
         289 &  1  & 	 0.042 &     1.48 &	  0.15 &      0.13 &	   -   &       -   &	  0.10 &      1.00 &	  0.38 &      0.16 &	  0.11     \\ 
         290 &  1  & 	 0.008 &     0.99 &	  0.46 &      0.18 &	   -   &      0.14 &	  0.08 &      1.00 &	  0.29 &      0.19 &	  0.14     \\ 
         291 &  1  & 	 0.018 &      -   &	   -   &       -   &	   -   &       -   &	   -   &       -   &	   -   &       -   &	   -	   \\ 
         292 &  1  & 	 0.012 &     1.44 &	   -   &      0.13 &	   -   &       -   &	  0.11 &      1.00 &	  0.37 &      0.13 &	  0.10     \\ 
         293 &  1  & 	 0.027 &     0.22 &	   -   &      0.30 &	  0.10 &      0.31 &	  0.07 &      1.00 &	  0.21 &      0.19 &	  0.14     \\ 
         294 &  1  & 	 0.011 &     1.26 &	  0.48 &      0.15 &	   -   &      0.08 &	  0.08 &      1.00 &	  0.28 &      0.24 &	  0.17     \\ 
         295 &  6  & 	 0.035 &     0.46 &	  0.25 &      0.26 &	  0.01 &      0.04 &	  0.12 &      1.00 &	  0.37 &      0.00 &	  0.25     \\ 
         297 &  1  & 	 0.017 &     1.23 &	  0.79 &      0.15 &	  0.07 &      0.16 &	  0.06 &      1.00 &	  0.25 &      0.20 &	  0.15     \\ 
         298 &  1  & 	 0.014 &     0.52 &	  0.65 &      0.24 &	  0.09 &      0.21 &	  0.08 &      1.00 &	  0.27 &      0.15 &	  0.11     \\ 
         299 &  1  & 	 0.023 &     0.93 &	   -   &      0.19 &	   -   &      0.10 &	  0.07 &      1.00 &	  0.28 &      0.21 &	  0.17     \\ 
         300 &  1  & 	 0.014 &      -   &	   -   &       -   &	   -   &       -   &	  0.09 &      1.00 &	  0.35 &      0.19 &	  0.15     \\ 
         301 &  1  & 	 0.046 &     0.80 &	   -   &      0.20 &	   -   &      0.18 &	  0.05 &      1.00 &	  0.30 &      0.24 &	  0.17     \\ 
         302 &  1  & 	 0.029 &     1.08 &	  0.97 &      0.17 &	   -   &      0.21 &	  0.07 &      1.00 &	  0.17 &      0.23 &	  0.17     \\ 
         303 &  1  & 	 0.010 &     0.62 &	  0.46 &      0.23 &	  0.05 &      0.12 &	  0.11 &      1.00 &	  0.34 &      0.20 &	  0.14     \\ 
         304 &  1  & 	 0.025 &      -   &	   -   &       -   &	   -   &       -   &	   -   &      1.00 &	  0.31 &      0.21 &	  0.15     \\ 
         305 &  1  & 	 0.029 &     1.03 &	   -   &      0.17 &	  0.02 &      0.05 &	  0.08 &      1.00 &	  0.28 &      0.20 &	  0.15     \\ 
         308 &  1  & 	 0.033 &     1.82 &	   -   &      0.10 &	   -   &      0.18 &	   -   &      1.00 &	  0.19 &      0.23 &	  0.18     \\ 
         309 &  1  & 	 0.020 &     0.05 &	  1.49 &      0.34 &	  0.15 &      0.52 &	  0.03 &      1.00 &	  0.14 &      0.21 &	  0.13     \\ 
         310 &  1  & 	 0.030 &     1.05 &	  0.45 &      0.17 &	   -   &      0.07 &	  0.11 &      1.00 &	  0.34 &      0.18 &	  0.13     \\ 
         313 &  1  & 	 0.040 &     1.04 &	   -   &      0.17 &	   -   &      0.11 &	  0.07 &      1.00 &	  0.23 &      0.22 &	  0.17     \\ 
         314 &  1  & 	 0.032 &     0.33 &	  1.13 &      0.28 &	  0.16 &      0.52 &	  0.06 &      1.00 &	  0.18 &      0.21 &	  0.15     \\ 
         315 &  1  & 	 0.010 &     0.13 &	  0.83 &      0.32 &	  0.25 &      0.77 &	   -   &      1.00 &	  0.09 &      0.16 &	  0.10     \\ 
         317 &  1  & 	 0.033 &     0.66 &	   -   &      0.22 &	  0.11 &      0.19 &	  0.07 &      1.00 &	  0.24 &      0.24 &	  0.16     \\ 
         318 &  1  & 	 0.027 &     0.46 &	  1.16 &      0.25 &	  0.13 &      0.35 &	  0.05 &      1.00 &	  0.17 &      0.26 &	  0.16     \\ 
         319 &  1  & 	 0.027 &     0.67 &	  0.71 &      0.22 &	  0.08 &      0.28 &	  0.07 &      1.00 &	  0.22 &      0.23 &	  0.17     \\ 
         320 &  1  & 	 0.036 &     0.35 &	  0.53 &      0.28 &	  0.05 &      0.25 &	  0.07 &      1.00 &	  0.22 &      0.22 &	  0.15     \\ 
         321 &  1  & 	 0.037 &     0.42 &	  0.61 &      0.26 &	  0.09 &      0.20 &	  0.09 &      1.00 &	  0.26 &      0.20 &	  0.15     \\ 
         323 &  1  & 	 0.037 &     1.80 &	   -   &      0.10 &	   -   &      0.06 &	  0.08 &      1.00 &	  0.29 &      0.22 &	  0.16     \\ 
\end{longtable}
\begin{longtable}{c c c c c c c c c c c c c }
\caption[Spectral properties of galaxies comprising the HRS sample.]{Equivalent widths of the main emission lines of the HRS galaxies.\label{tab:measlinesew}}\\
\hline \hline \\[-2ex]
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{EW(\AA)  } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } \\
\multicolumn{1}{c}{HRS} &
\multicolumn{1}{c}{ref} &
\multicolumn{1}{c}{E(B-V)} &
\multicolumn{1}{c}{[\oii]} &
\multicolumn{1}{c}{\hb} &
\multicolumn{1}{c}{[\oiii]} &
\multicolumn{1}{c}{[\oiii]} &
\multicolumn{1}{c}{[\nii]} &
\multicolumn{1}{c}{\ha} &
\multicolumn{1}{c}{[\nii]} &
\multicolumn{1}{c}{[\sii]} &
\multicolumn{1}{c}{[\sii]} &
\multicolumn{1}{c}{H$\beta_{abs}$} \\
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{mag} &
\multicolumn{1}{c}{$\lambda$3727} &
\multicolumn{1}{c}{$\lambda$4861} &
\multicolumn{1}{c}{$\lambda$4958} &
\multicolumn{1}{c}{$\lambda$5007} &
\multicolumn{1}{c}{$\lambda$6548} &
\multicolumn{1}{c}{$\lambda$6563} &
\multicolumn{1}{c}{$\lambda$6584} &
\multicolumn{1}{c}{$\lambda$6717} &
\multicolumn{1}{c}{$\lambda$6731} &
\multicolumn{1}{c}{$\lambda$4861} \\
\multicolumn{1}{c}{(1)} &
\multicolumn{1}{c}{(2)} &
\multicolumn{1}{c}{(3)} &
\multicolumn{1}{c}{(4)} &
\multicolumn{1}{c}{(5)} &
\multicolumn{1}{c}{(6)} &
\multicolumn{1}{c}{(7)} &
\multicolumn{1}{c}{(8)} &
\multicolumn{1}{c}{(9)} &
\multicolumn{1}{c}{(10)} &
\multicolumn{1}{c}{(11)} &
\multicolumn{1}{c}{(12)} &
\multicolumn{1}{c}{(13)} \\ [0.5ex] \hline
   \\[-1.8ex]
\endfirsthead
\multicolumn{13}{c}{{\tablename} \thetable{} -- Continued} \\[0.5ex]
  \hline \hline \\[-2ex]
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{EW(\AA)  } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } \\
\multicolumn{1}{c}{HRS} &
\multicolumn{1}{c}{ref} &
\multicolumn{1}{c}{E(B-V)} &
\multicolumn{1}{c}{[\oii]} &
\multicolumn{1}{c}{\hb} &
\multicolumn{1}{c}{[\oiii]} &
\multicolumn{1}{c}{[\oiii]} &
\multicolumn{1}{c}{[\nii]} &
\multicolumn{1}{c}{\ha} &
\multicolumn{1}{c}{[\nii]} &
\multicolumn{1}{c}{[\sii]} &
\multicolumn{1}{c}{[\sii]} &
\multicolumn{1}{c}{H$\beta_{abs}$} \\
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{mag} &
\multicolumn{1}{c}{$\lambda$3727} &
\multicolumn{1}{c}{$\lambda$4861} &
\multicolumn{1}{c}{$\lambda$4958} &
\multicolumn{1}{c}{$\lambda$5007} &
\multicolumn{1}{c}{$\lambda$6548} &
\multicolumn{1}{c}{$\lambda$6563} &
\multicolumn{1}{c}{$\lambda$6584} &
\multicolumn{1}{c}{$\lambda$6717} &
\multicolumn{1}{c}{$\lambda$6731} &
\multicolumn{1}{c}{$\lambda$4861} \\
\multicolumn{1}{c}{(1)} &
\multicolumn{1}{c}{(2)} &
\multicolumn{1}{c}{(3)} &
\multicolumn{1}{c}{(4)} &
\multicolumn{1}{c}{(5)} &
\multicolumn{1}{c}{(6)} &
\multicolumn{1}{c}{(7)} &
\multicolumn{1}{c}{(8)} &
\multicolumn{1}{c}{(9)} &
\multicolumn{1}{c}{(10)} &
\multicolumn{1}{c}{(11)} &
\multicolumn{1}{c}{(12)} &
\multicolumn{1}{c}{(13)} \\ [0.5ex] \hline
  \\[-1.8ex]
\endhead 
%This is the footer for all pages except the last page of the table...
 \\[-1.8ex] \hline
  \multicolumn{13}{c}{{Continued on next page\ldots}} \\
\endfoot

%This is the footer for the last page of the table...
  \\[-1.8ex] \hline \hline
\endlastfoot
%
%       name &run  &r	 Sebvs &         Seoii  &     Sehb  & Seoiii_1  & Seoiii_2  &  Senii_1  &     Seha  &	enii_2  &  Sesii_1  &  Sesii_2  &     Suhb\\ 
%
           1 &  1  & 	 0.031 &          6.53  &     3.11  &	   -	&     1.19  &	  2.28  &    22.12  &	  6.65  &     4.20  &	  2.73  &    -5.37\\ 
           2 &  1  & 	 0.023 &         21.36  &     5.66  &	  1.18  &     2.85  &	  3.81  &    36.76  &	 11.31  &     7.20  &	  5.18  &    -5.87\\ 
           4 &  6  & 	 0.023 &         10.00  &     4.00  &	  2.33  &     7.00  &	  0.00  &    34.80  &	     0  &     0.00  &	  5.00  &      -  \\ 
           5 &  1  & 	 0.020 &           -	&      -    &	   -	&      -    &	  0.68  &     9.03  &	  3.04  &     1.21  &	  1.00  &      -  \\ 
          10 &  1  & 	 0.027 &         22.40  &     6.11  &	  2.12  &     6.04  &	  2.13  &    33.64  &	  8.05  &     7.57  &	  5.38  &    -5.16\\ 
          11 &  1  & 	 0.023 &         18.10  &     4.90  &	  1.34  &     3.04  &	  2.42  &    30.78  &	  8.38  &     7.16  &	  5.30  &    -6.09\\ 
          12 &  1  & 	 0.023 &         34.24  &     7.02  &	  3.06  &     9.13  &	  2.44  &    37.57  &	  6.53  &     8.76  &	  6.60  &    -5.39\\ 
          13 &  1  & 	 0.019 &           -	&     3.09  &	   -	&     1.46  &	  2.26  &    24.69  &	  8.16  &     4.20  &	  2.96  &    -4.30\\ 
          16 &  1  & 	 0.027 &           -	&     2.78  &	   -	&     1.27  &	  1.42  &    18.08  &	  5.75  &     3.59  &	  3.06  &    -3.42\\ 
          17 &  1  & 	 0.031 &         34.52  &     7.06  &	  1.86  &     6.16  &	  2.97  &    36.44  &	  9.69  &     6.32  &	  5.23  &    -5.20\\ 
          18 &  1  & 	 0.025 &         23.78  &     1.75  &	   -    &     2.61  &	  1.78  &    13.77  &	  5.64  &     3.16  &	  2.37  &    -5.10\\ 
          19 &  1  & 	 0.020 &         17.28  &     6.58  &	  0.94  &     2.52  &	  3.60  &    37.39  &	 11.56  &     7.05  &	  4.71  &    -5.23\\ 
          20 &  4  & 	 0.025 &         39.50  &    12.65  &	  6.24  &    18.71  &	  4.82  &    66.70  &	 14.47  &    13.72  &	  9.22  &      -  \\ 
          21 &  1  & 	 0.024 &           -	&     1.54  &	   -	&     1.38  &	  0.69  &    14.52  &	  3.41  &     3.29  &	  2.77  &    -4.38\\ 
          23 &  1  & 	 0.023 &          8.75  &     1.40  &	   -	&     1.76  &	  1.90  &    15.88  &	  6.98  &     3.79  &	  2.77  &    -3.79\\ 
          24 &  1  & 	 0.024 &         19.36  &     3.35  &	   -	&     1.22  &	  2.32  &    22.56  &	   8.1  &     3.81  &	  2.77  &    -7.06\\ 
          25 &  1  & 	 0.019 &          8.31  &     6.00  &	  1.83  &     3.71  &	  3.91  &    38.21  &	 12.68  &     7.24  &	  5.36  &    -6.15\\ 
          26 &  1  & 	 0.019 &         15.27  &     4.56  &	  1.96  &     5.13  &	  2.10  &    28.21  &	  5.86  &     6.84  &	  5.05  &    -5.05\\ 
          27 &  4  & 	 0.018 &         24.40  &    10.12  &	  2.14  &     6.42  &	  5.33  &    50.40  &	 15.99  &    10.08  &	  7.00  &      -  \\ 
          28 &  1  & 	 0.022 &         20.99  &     7.88  &	  1.27  &     3.06  &	  2.31  &    32.46  &	  8.54  &     6.67  &	  4.53  &    -5.94\\ 
          29 &  1  & 	 0.034 &         16.70  &     6.22  &	  1.61  &     4.76  &	  1.81  &    27.65  &	  6.33  &     5.75  &	  4.68  &    -6.63\\ 
          30 &  1  & 	 0.033 &         15.53  &     5.64  &	   -    &     4.13  &	  2.94  &    34.52  &	  8.72  &     8.52  &	  6.06  &    -4.71\\ 
          31 &  1  & 	 0.012 &         24.53  &    10.09  &	  7.53  &    22.17  &	  2.32  &    56.44  &	  7.56  &    10.07  &	  7.19  &    -5.70\\ 
          32 &  1  & 	 0.031 &           -	&      -    &	   -	&      -    &	   -	&      -    &	     -  &      -    &	   -	&      -  \\ 
          33 &  1  & 	 0.021 &         69.31  &     3.49  &	   -	&     1.50  &	  2.03  &    19.96  &	  7.03  &     3.71  &	  3.00  &    -4.55\\ 
          34 &  1  & 	 0.023 &           -	&      -    &	   -	&      -    &	  1.11  &    13.28  &	   4.1  &     2.92  &	  1.97  &      -  \\ 
          35 &  5  & 	 0.009 &          3.10  &      -    &	   -	&      -    &	   -	&     1.80  &	   0.6  &     0.30  &	  0.30  &      -  \\ 
          36 &  4  & 	 0.026 &         13.50  &     5.68  &	  0.93  &     2.79  &	  5.92  &    30.30  &	 17.76  &     5.82  &	  4.72  &      -  \\ 
          37 &  1  & 	 0.028 &         13.96  &     3.84  &	   -	&     1.60  &	  2.90  &    21.09  &	  9.02  &     3.98  &	  3.16  &    -3.81\\ 
          38 &  1  & 	 0.033 &         12.63  &     3.93  &	  2.53  &     6.89  &	  1.24  &    27.08  &	  4.11  &     6.32  &	  4.72  &    -5.28\\ 
          39 &  1  & 	 0.015 &           -	&     3.31  &	  1.51  &     2.92  &	  1.80  &    21.84  &	   5.5  &     4.99  &	  3.48  &    -4.52\\ 
          40 &  1  & 	 0.024 &         20.87  &     8.07  &	  3.17  &     8.99  &	  2.81  &    44.46  &	 10.58  &     9.71  &	  7.30  &    -5.63\\ 
          42 &  1  & 	 0.027 &           -	&     3.59  &	   -	&      -    &	  2.14  &    21.09  &	  7.66  &     3.58  &	  2.53  &    -4.31\\ 
          44 &  1  & 	 0.022 &         54.58  &    20.64  &	 14.54  &    43.26  &	  4.76  &   104.90  &	 14.47  &    14.79  &	 10.79  &    -4.96\\ 
          47 &  1  & 	 0.018 &         16.91  &     3.59  &	  2.00  &     5.30  &	  1.45  &    25.90  &	  5.37  &     6.36  &	  4.36  &    -6.81\\ 
          48 &  1  & 	 0.016 &         16.08  &     4.35  &	   -	&     2.00  &	  3.24  &    30.14  &	 10.07  &     5.12  &	  3.76  &    -5.69\\ 
          50 &  1  & 	 0.025 &          9.03  &     4.24  &	   -	&     1.33  &	  3.21  &    30.78  &	 10.63  &     4.34  &	  3.12  &    -4.54\\ 
          51 &  1  & 	 0.019 &         18.86  &     5.11  &	  3.90  &     8.69  &	  1.54  &    29.04  &	  5.05  &     6.16  &	  4.16  &    -2.91\\ 
          52 &  1  & 	 0.017 &         19.46  &     1.23  &	   -    &     3.50  &	  0.92  &     9.24  &	  3.26  &     1.83  &	  1.41  &    -4.54\\ 
          53 &  1  & 	 0.032 &         13.95  &     2.94  &	   -	&     1.24  &	  1.91  &    21.54  &	  6.78  &     4.07  &	  2.72  &    -6.12\\ 
          55 &  1  & 	 0.026 &          5.97  &     3.40  &	   -    &     1.36  &	  2.41  &    24.14  &	  8.47  &     4.28  &	  3.32  &    -4.52\\ 
          56 &  1  & 	 0.015 &         12.46  &     5.69  &	  1.35  &     2.47  &	  4.05  &    34.36  &	  12.6  &     6.20  &	  4.46  &    -5.62\\ 
          57 &  1  & 	 0.024 &           -	&     3.53  &	   -	&      -    &	  1.94  &    20.60  &	  7.16  &     3.25  &	  2.25  &    -4.19\\ 
          58 &  1  & 	 0.026 &         22.81  &    -4.38  &	  2.38  &     4.27  &	  1.59  &    22.51  &	  5.66  &     5.44  &	  3.80  &    -4.54\\ 
          59 &  1  & 	 0.032 &           -	&     1.86  &	   -	&     1.45  &	  1.47  &    12.93  &	   4.8  &     2.91  &	  2.17  &    -4.50\\ 
          60 &  1  & 	 0.011 &          7.93  &     1.20  &	   -	&     1.65  &	  1.58  &    11.92  &	  5.77  &     2.28  &	  1.92  &    -5.71\\ 
          61 &  1  & 	 0.015 &        180.20  &     7.45  &	  4.50  &    15.16  &	  1.45  &    39.41  &	  4.69  &     7.39  &	  5.17  &    -5.22\\ 
          62 &  1  & 	 0.025 &         35.98  &     5.00  &	 14.02  &    41.85  &	  3.30  &    84.36  &	   8.5  &    11.82  &	  8.33  &    -3.05\\ 
          63 &  1  & 	 0.011 &           -	&      -    &	   -	&      -    &	  1.05  &    11.82  &	  4.12  &     1.89  &	  1.62  &      -  \\ 
          64 &  5  & 	 0.014 &         14.20  &     2.50  &	  1.20  &     1.80  &	  0.70  &    14.20  &	   2.6  &     3.70  &	  2.60  &      -  \\ 
          65 &  1  & 	 0.013 &         64.61  &     6.16  &	  3.72  &    10.95  &	  1.29  &    31.92  &	  4.87  &     5.74  &	  4.16  &    -8.47\\ 
          66 &  1  & 	 0.019 &         17.20  &     4.74  &	  1.87  &     3.54  &	  3.05  &    35.02  &	 10.12  &     7.19  &	  5.11  &    -5.11\\ 
          67 &  1  & 	 0.013 &         53.10  &     9.74  &	  5.00  &    16.90  &	  1.99  &    47.36  &	  6.85  &     9.19  &	  6.48  &    -5.92\\ 
          68 &  1  & 	 0.020 &         34.62  &    13.20  &	 13.82  &    40.71  &	  3.67  &    84.13  &	  9.08  &    11.54  &	  8.40  &    -5.70\\ 
          69 &  1  & 	 0.021 &           -	&      -    &	   -	&      -    &	  0.95  &     3.15  &	  1.28  &      -    &	   -	&      -  \\ 
          70 &  1  & 	 0.027 &         30.95  &    13.87  &	  5.67  &    16.55  &	  2.47  &    47.11  &	  6.84  &     9.18  &	  6.70  &    -7.06\\ 
          72 &  1  & 	 0.025 &         23.55  &    13.48  &	  2.97  &     2.89  &	  2.21  &    24.53  &	  6.79  &     5.68  &	  3.71  &    -5.86\\ 
          73 &  4  & 	 0.030 &          6.30  &     2.72  &	  0.05  &     0.14  &	  1.17  &     9.16  &	  3.52  &     1.61  &	  0.90  &      -  \\ 
          74 &  1  & 	 0.014 &         13.43  &     6.17  &	  2.62  &     4.46  &	  4.09  &    37.27  &	 13.34  &     6.01  &	  4.55  &    -5.40\\ 
          75 &  1  & 	 0.014 &           -	&      -    &	   -	&      -    &	   -	&    10.28  &	  2.39  &     2.74  &	  2.07  &      -  \\ 
          76 &  1  & 	 0.026 &         35.41  &     7.86  &	  6.17  &    19.91  &	  1.02  &    39.99  &	   4.5  &     6.43  &	  4.84  &    -6.17\\ 
          77 &  1  & 	 0.027 &           -	&     2.54  &	   -	&      -    &	  1.89  &    19.93  &	  6.53  &     2.32  &	  1.68  &    -6.07\\ 
          78 &  1  & 	 0.035 &          3.65  &     4.23  &	  2.30  &     5.81  &	  1.30  &    23.92  &	  4.32  &     5.29  &	  3.78  &    -3.48\\ 
          79 &  1  & 	 0.032 &          9.55  &    12.84  &	  9.40  &    28.08  &	  2.82  &    71.96  &	  8.99  &    12.45  &	  9.30  &    -4.78\\ 
          80 &  1  & 	 0.029 &         16.51  &     2.44  &	   -	&      -    &	  1.73  &    18.26  &	  5.62  &     3.63  &	  2.30  &    -3.02\\ 
          81 &  2  & 	 0.022 &           -	&      -    &	   -	&      -    &	  0.37  &    14.30  &	   6.6  &      -    &	   -	&      -  \\ 
          83 &  1  & 	 0.027 &         27.69  &     6.68  &	  4.34  &    12.30  &	  1.64  &    38.34  &	  5.91  &     7.70  &	  5.57  &    -5.08\\ 
          84 &  1  & 	 0.025 &           -	&     1.39  &	   -	&      -    &	  1.41  &    12.46  &	  5.02  &     2.16  &	  1.81  &    -6.32\\ 
          85 &  4  & 	 0.023 &         10.20  &     3.28  &	  0.55  &     1.66  &	  2.13  &    15.18  &	  6.39  &     3.26  &	  2.18  &      -  \\ 
          86 &  1  & 	 0.022 &           -	&    10.71  &	  1.02  &     4.45  &	  2.50  &    37.87  &	  8.39  &     8.84  &	  5.94  &    -8.72\\ 
          88 &  1  & 	 0.020 &           -	&     3.80  &	  0.77  &     1.49  &	  2.96  &    21.65  &	   9.5  &     4.14  &	  3.36  &    -6.12\\ 
          89 &  2  & 	 0.028 &           -	&     5.27  &	  2.99  &     8.41  &	   -	&    32.89  &	     6  &     8.15  &	  5.81  &    -5.41\\ 
          91 &  2  & 	 0.035 &           -	&     1.03  &	   -	&     0.46  &	  1.80  &     9.06  &	  3.56  &     2.19  &	  0.79  &    -4.88\\ 
          92 &  2  & 	 0.037 &           -	&     3.74  &	   -	&     1.81  &	  1.53  &    19.31  &	  5.63  &     4.25  &	  2.60  &    -7.85\\ 
          94 &  2  & 	 0.032 &           -	&     5.13  &	   -	&     3.85  &	  1.88  &    18.90  &	  4.59  &     3.93  &	  2.96  &      -  \\ 
      95$^a$ &  2  & 	 0.017 &           -	&     2.45  &	   -    &     1.18  &	  1.92  &    19.00  &	  5.17  &     3.63  &	  2.67  &    -6.10\\ 
          96 &  2  & 	 0.033 &           -	&     2.97  &	   -	&      -    &	  1.86  &    19.66  &	  6.54  &     3.21  &	  1.98  &    -5.52\\ 
          97 &  2  & 	 0.032 &           -	&      -    &	   -	&      -    &	   -	&     4.97  &	  1.43  &     0.21  &	  0.22  &      -  \\ 
          98 &  2  & 	 0.031 &         18.91  &     3.08  &	  1.20  &     3.18  &	  1.57  &    23.69  &	   5.4  &     5.64  &	  3.85  &    -5.16\\ 
          99 &  1  & 	 0.035 &           -	&     4.04  &	   -	&     1.45  &	  1.50  &    21.36  &	  5.57  &     4.28  &	  2.78  &    -6.91\\ 
         100 &  2  & 	 0.030 &           -	&      -    &	   -	&      -    &	   -	&    12.14  &	  3.15  &     1.04  &	  1.31  &      -  \\ 
         102 &  2  & 	 0.039 &           -	&     4.86  &	   -	&     1.18  &	  3.09  &    31.49  &	  10.2  &     4.22  &	  3.03  &    -5.36\\ 
         103 &  1  & 	 0.023 &           -	&      -    &	   -	&      -    &	   -	&     2.95  &	  1.23  &      -    &	   -	&      -  \\ 
         106 &  2  & 	 0.029 &         11.53  &      -    &	   -	&      -    &	  1.45  &    18.48  &	  4.28  &     2.36  &	  4.66  &      -  \\ 
         107 &  1  & 	 0.022 &           -	&      -    &	   -	&      -    &	  1.13  &    11.64  &	   3.5  &     2.57  &	  1.93  &      -  \\ 
         108 &  1  & 	 0.019 &           -	&     2.50  &	   -	&      -    &	  2.02  &    18.03  &	  5.57  &     4.25  &	  3.02  &    -5.71\\ 
         109 &  1  & 	 0.019 &           -	&      -    &	   -	&     2.28  &	  0.81  &    11.03  &	  3.62  &     2.47  &	  1.83  &      -  \\ 
         110 &  2  & 	 0.034 &         26.38  &    12.51  &	  6.36  &    16.31  &	  2.22  &    51.16  &	   7.7  &    11.61  &	  8.36  &    -5.87\\ 
         111 &  2  & 	 0.035 &           -	&      -    &	   -	&      -    &	  2.59  &    14.04  &	   4.3  &     1.72  &	   -	&    -4.51\\ 
         112 &  1  & 	 0.022 &           -	&      -    &	   -	&      -    &	   -	&     3.15  &	  1.29  &      -    &	   -	&      -  \\ 
         113 &  2  & 	 0.035 &           -	&      -    &	   -	&      -    &	   -	&      -    &	     -  &      -    &	   -	&      -  \\ 
     114$^a$ &  2  & 	 0.022 &          7.81  &     5.36  &	   -    &     1.69  &	  3.76  &    31.40  &	 12.56  &     4.83  &	  3.36  &    -4.60\\ 
         115 &  1  & 	 0.020 &           -	&      -    &	   -	&      -    &	  0.52  &     5.15  &	  1.97  &      -    &	   -	&      -  \\ 
         116 &  2  & 	 0.042 &           -	&      -    &	   -	&      -    &	   -	&      -    &	     -  &      -    &	   -	&      -  \\ 
         118 &  2  & 	 0.024 &         49.08  &    11.56  &	 10.29  &    31.34  &	  2.01  &    55.52  &	  6.08  &     9.20  &	  6.03  &    -6.35\\ 
         119 &  2  & 	 0.027 &           -	&      -    &	   -	&      -    &	  0.70  &     7.37  &	  2.25  &     0.79  &	  0.51  &      -  \\ 
         121 &  1  & 	 0.022 &           -	&      -    &	   -	&      -    &	  1.16  &    12.22  &	  3.75  &     2.13  &	  1.68  &      -  \\ 
         122 &  1  & 	 0.026 &           -	&     3.05  &	   -	&      -    &	  2.42  &    20.00  &	  7.21  &     1.79  &	  1.25  &    -5.40\\ 
         124 &  2  & 	 0.024 &           -	&      -    &	   -	&     0.64  &	   -	&     9.37  &	  2.07  &     1.85  &	  1.60  &      -  \\ 
         127 &  2  & 	 0.021 &           -	&      -    &	   -	&      -    &	  0.40  &     6.20  &	  1.81  &     0.56  &	  0.59  &    -3.70\\ 
         128 &  2  & 	 0.022 &         11.11  &     3.07  &	   -	&      -    &	  0.88  &    16.75  &	  2.59  &     3.55  &	  4.78  &    -6.15\\ 
         130 &  2  & 	 0.029 &           -	&     4.73  &	  0.91  &     2.45  &	  2.21  &    26.81  &	  6.99  &     6.01  &	  4.05  &    -5.39\\ 
         132 &  2  & 	 0.025 &         42.28  &    13.00  &	  6.32  &    18.09  &	  3.41  &    48.15  &	 10.04  &    10.37  &	  5.07  &   -11.27\\ 
         133 &  1  & 	 0.025 &          8.06  &     2.43  &	  1.54  &     4.11  &	  1.03  &    20.76  &	  4.05  &     5.09  &	  3.77  &    -6.11\\ 
         134 &  2  & 	 0.027 &           -	&      -    &	   -	&      -    &	   -	&     7.78  &	   3.4  &      -    &	   -	&    -2.60\\ 
         136 &  2  & 	 0.024 &           -	&      -    &	   -	&      -    &	   -	&      -    &	     -  &      -    &	   -	&    -4.20\\ 
         139 &  2  & 	 0.023 &         43.61  &    14.12  &	  6.12  &    14.70  &	  3.28  &    46.17  &	  9.65  &    11.37  &	  7.90  &    -9.99\\ 
         141 &  2  & 	 0.024 &           -	&      -    &	   -	&      -    &	  0.65  &     6.77  &	  2.37  &     0.84  &	  0.59  &      -  \\ 
         142 &  2  & 	 0.024 &         38.95  &    11.33  &	  4.54  &    10.68  &	  3.56  &    40.86  &	 10.46  &    11.24  &	  5.80  &    -8.26\\ 
         143 &  2  & 	 0.026 &         35.86  &     8.65  &	  5.71  &    17.40  &	  3.05  &    45.09  &	  8.46  &     8.78  &	  5.82  &    -8.56\\ 
         144 &  2  & 	 0.033 &         30.91  &     7.09  &	 12.91  &    37.46  &	  4.72  &    36.50  &	 15.64  &    10.32  &	  8.28  &    -3.28\\ 
     145$^a$ &  2  & 	 0.031 &         25.90  &     4.15  &	   -    &     4.63  &	  1.64  &    26.65  &	  5.65  &     5.89  &	  3.99  &    -5.00\\ 
         146 &  2  & 	 0.029 &           -	&     3.00  &	   -	&     2.73  &	  1.63  &    22.22  &	  5.05  &     5.68  &	  3.73  &    -6.58\\ 
         147 &  1  & 	 0.023 &           -	&      -    &	   -	&      -    &	  0.93  &     8.12  &	  2.57  &     2.18  &	  1.36  &      -  \\ 
     148$^b$ &  2  & 	 0.026 &         15.23  &     5.75  &	  2.60  &     6.74  &	  2.29  &    35.05  &	  6.56  &     9.42  &	  6.42  &    -4.88\\ 
         149 &  2  & 	 0.029 &           -	&     0.93  &	   -	&      -    &	  0.61  &    11.94  &	  3.75  &     1.71  &	  1.34  &    -5.80\\ 
         151 &  2  & 	 0.032 &           -	&     2.25  &	   -	&      -    &	  2.07  &    19.01  &	  5.97  &     3.41  &	  2.80  &    -4.33\\ 
         152 &  2  & 	 0.018 &         16.50  &     4.06  &	   -	&     1.48  &	  3.17  &    26.34  &	 10.66  &     4.67  &	  3.14  &    -4.40\\ 
     153$^a$ &  2  & 	 0.025 &         20.35  &     3.45  &	   -    &     0.85  &	  2.80  &    22.83  &	  7.05  &     4.20  &	  2.78  &    -5.92\\ 
     154$^a$ &  2  & 	 0.029 &         41.06  &     3.17  &	   -    &     1.60  &	  1.53  &    18.88  &	  4.55  &     4.22  &	  2.99  &    -3.91\\ 
         156 &  2  & 	 0.033 &           -	&      -    &	   -	&      -    &	  0.69  &     4.49  &	  2.78  &     0.78  &	  0.69  &      -  \\ 
         157 &  2  & 	 0.018 &         18.48  &     7.25  &	  2.72  &     5.31  &	  3.09  &    40.58  &	 10.44  &     8.14  &	  5.75  &    -6.75\\ 
         158 &  2  & 	 0.021 &         37.71  &     6.03  &	  5.23  &    12.81  &	   -	&    31.81  &	  3.33  &     7.15  &	  4.73  &    -5.18\\ 
         159 &  2  & 	 0.021 &         13.42  &     3.24  &	   -	&      -    &	  3.78  &    17.03  &	 11.12  &     4.42  &	  3.34  &    -5.68\\ 
         160 &  2  & 	 0.019 &         10.89  &     2.11  &	   -	&      -    &	  2.24  &    16.96  &	  6.58  &     3.89  &	  2.12  &    -4.27\\ 
         163 &  2  & 	 0.028 &           -	&      -    &	   -	&      -    &	  1.78  &     4.63  &	  4.56  &     1.90  &	  1.80  &    -2.80\\ 
         164 &  2  & 	 0.027 &           -	&      -    &	   -	&      -    &	   -	&      -    &	     -  &      -    &	   -	&    -3.64\\ 
         165 &  1  & 	 0.020 &         28.01  &     4.28  &	  1.16  &     4.61  &	  2.32  &    29.74  &	  6.12  &     7.13  &	  4.83  &    -3.50\\ 
         167 &  2  & 	 0.024 &           -	&      -    &	   -	&      -    &	  0.49  &     5.11  &	  1.88  &     0.67  &	  0.56  &      -  \\ 
         168 &  2  & 	 0.021 &         44.02  &     9.85  &	  8.40  &    24.94  &	   -	&    48.99  &	  4.99  &     9.28  &	  5.69  &    -5.41\\ 
         169 &  1  & 	 0.032 &          5.60  &     0.61  &	  1.03  &     2.23  &	  0.49  &     7.57  &	  1.16  &     1.90  &	  1.53  &    -6.21\\ 
         170 &  2  & 	 0.028 &           -	&      -    &	   -	&      -    &	  0.70  &     3.65  &	   1.7  &     0.76  &	  0.77  &    -2.00\\ 
         171 &  2  & 	 0.019 &          9.33  &     3.41  &	   -	&     0.76  &	  2.01  &    21.81  &	  6.53  &     4.41  &	  2.99  &    -4.96\\ 
         172 &  1  & 	 0.037 &           -	&      -    &	   -	&      -    &	  0.58  &     8.36  &	  2.49  &     0.92  &	  0.87  &      -  \\ 
         173 &  2  & 	 0.022 &           -	&      -    &	   -	&      -    &	  1.08  &     5.89  &	  3.67  &     1.68  &	  1.32  &    -6.91\\ 
         177 &  2  & 	 0.024 &         24.56  &     6.45  &	  2.08  &     3.71  &	  1.98  &    31.12  &	  7.71  &      -    &	   -	&    -6.70\\ 
     182$^a$ &  2  & 	 0.024 &         13.89  &     8.25  &	   -    &     2.25  &	  1.87  &    24.21  &	  5.49  &     3.81  &	  3.77  &   -10.36\\ 
         184 &  2  & 	 0.042 &           -	&      -    &	   -	&      -    &	   -	&     8.19  &	     -  &     2.12  &	   -	&    -5.05\\ 
         185 &  2  & 	 0.025 &           -	&     0.85  &	   -	&      -    &	   -	&      -    &	     -  &      -    &	   -	&    -3.37\\ 
         187 &  1  & 	 0.024 &           -	&     6.59  &	  1.67  &     3.76  &	  2.46  &    32.22  &	  8.35  &     6.27  &	  4.76  &    -4.33\\ 
         188 &  2  & 	 0.029 &           -	&     5.98  &	   -	&     1.96  &	  4.44  &    25.53  &	  6.59  &     4.86  &	  3.30  &    -8.51\\ 
         189 &  2  & 	 0.031 &         23.74  &     6.96  &	   -	&     2.33  &	  3.08  &    38.66  &	  9.79  &     8.35  &	  5.70  &    -5.24\\ 
         190 &  2  & 	 0.038 &           -	&     0.76  &	   -	&      -    &	  0.92  &     9.40  &	  3.55  &     1.10  &	  1.11  &    -2.75\\ 
         191 &  2  & 	 0.029 &           -	&     6.13  &	  3.15  &     6.98  &	  1.70  &    24.33  &	   4.6  &     5.72  &	  4.16  &    -4.12\\ 
         192 &  2  & 	 0.029 &           -	&      -    &	   -	&      -    &	   -	&     5.55  &	  1.06  &     0.64  &	  0.63  &    -1.72\\ 
         193 &  2  & 	 0.036 &           -	&    12.63  &	  2.08  &     5.83  &	  4.44  &    57.24  &	 13.36  &    11.96  &	  8.05  &    -7.50\\ 
     194$^a$ &  2  & 	 0.024 &           -	&     2.84  &	   -    &     2.92  &	  0.93  &    15.94  &	  3.56  &     3.86  &	  2.32  &    -5.06\\ 
         195 &  1  & 	 0.036 &           -	&      -    &	   -	&      -    &	   -	&      -    &	     -  &      -    &	   -	&      -  \\ 
         196 &  2  & 	 0.020 &         14.81  &     4.76  &	  3.50  &     6.54  &	  2.50  &    31.95  &	  6.74  &     6.40  &	  4.57  &    -6.36\\ 
         197 &  2  & 	 0.021 &         14.64  &     2.01  &	   -	&     1.37  &	  1.33  &    18.84  &	  6.29  &     4.18  &	  3.95  &    -4.41\\ 
         198 &  1  & 	 0.023 &           -	&     2.16  &	  1.11  &     1.93  &	  0.88  &    13.95  &	  3.07  &     3.61  &	  2.98  &    -3.18\\ 
         199 &  2  & 	 0.038 &         19.81  &     5.35  &	   -	&     1.62  &	  3.19  &    34.31  &	  9.72  &     8.07  &	  5.43  &    -3.52\\ 
         201 &  2  & 	 0.022 &           -	&     1.48  &	   -	&      -    &	  1.90  &    14.59  &	  5.99  &     2.10  &	  2.98  &    -3.82\\ 
         203 &  2  & 	 0.021 &         47.60  &    17.43  &	 12.98  &    38.11  &	  3.96  &    98.97  &	 11.49  &    17.44  &	 12.06  &    -5.28\\ 
         204 &  1  & 	 0.019 &           -	&     1.61  &	   -	&      -    &	  1.67  &    13.42  &	  5.07  &     2.06  &	  1.34  &    -4.15\\ 
         205 &  1  & 	 0.018 &           -	&     3.08  &	   -	&     2.65  &	  3.06  &    26.22  &	  9.78  &     5.31  &	  4.19  &    -4.12\\ 
         206 &  2  & 	 0.022 &           -	&     7.29  &	   -	&     0.68  &	  3.83  &    41.15  &	 11.97  &     6.01  &	  4.24  &    -4.74\\ 
         207 &  2  & 	 0.035 &           -	&     1.36  &	   -	&      -    &	  1.38  &    13.43  &	  4.15  &     2.92  &	  1.93  &    -4.33\\ 
         208 &  2  & 	 0.038 &           -	&      -    &	   -	&      -    &	  0.36  &     4.87  &	  1.69  &     0.36  &	  0.48  &    -4.05\\ 
         212 &  1  & 	 0.026 &         20.17  &     9.47  &	  7.60  &    22.32  &	  2.08  &    40.50  &	  4.52  &     7.42  &	  5.56  &    -5.17\\ 
         215 &  2  & 	 0.033 &           -	&     1.44  &	   -	&     0.02  &	  1.47  &    16.27  &	  4.76  &     1.82  &	  1.50  &    -4.39\\ 
         216 &  2  & 	 0.032 &           -	&     2.53  &	   -	&     0.37  &	  2.15  &    21.26  &	  6.83  &     2.46  &	  1.65  &    -4.18\\ 
         217 &  2  & 	 0.047 &           -	&      -    &	   -	&      -    &	  0.41  &     4.81  &	  2.75  &     0.74  &	  0.84  &    -6.91\\ 
         220 &  2  & 	 0.041 &           -	&      -    &	   -	&      -    &	  1.01  &     4.88  &	  3.52  &     1.90  &	  1.14  &    -6.27\\ 
         221 &  2  & 	 0.024 &           -	&      -    &	   -	&      -    &	  0.54  &     8.26  &	  2.71  &     0.64  &	  0.72  &    -1.11\\ 
         222 &  2  & 	 0.037 &           -	&      -    &	   -	&      -    &	  0.93  &     7.32  &	  2.32  &     1.04  &	  1.00  &    -3.85\\ 
         223 &  2  & 	 0.029 &         28.84  &     5.05  &	  6.57  &     7.70  &	   -	&    31.46  &	  2.34  &     9.03  &	  1.87  &    -6.45\\ 
         224 &  1  & 	 0.037 &           -	&      -    &	   -	&      -    &	  0.98  &     3.28  &	  2.18  &      -    &	   -	&      -  \\ 
         225 &  1  & 	 0.036 &         -0.00  &     1.48  &	   -    &     3.02  &	  2.65  &    23.00  &	  8.65  &     6.30  &	  5.26  &      -  \\ 
         227 &  1  & 	 0.022 &         73.78  &     7.94  &	  4.06  &    13.24  &	  1.99  &    45.48  &	     7  &    10.17  &	  6.86  &    -5.69\\ 
         229 &  1  & 	 0.038 &           -	&      -    &	   -	&      -    &	   -	&      -    &	     -  &      -    &	   -	&      -  \\ 
         230 &  2  & 	 0.037 &           -	&     2.97  &	   -	&     2.14  &	  1.50  &    20.24  &	  5.49  &     4.70  &	  3.07  &    -5.22\\ 
         232 &  2  & 	 0.032 &           -	&      -    &	   -	&      -    &	  0.45  &     5.85  &	  2.06  &     0.97  &	  0.85  &      -  \\ 
         233 &  2  & 	 0.032 &           -	&     1.04  &	   -	&      -    &	  0.99  &    11.57  &	  3.88  &     2.44  &	  1.96  &    -4.96\\ 
         237 &  1  & 	 0.030 &         15.66  &     7.91  &	   -	&     1.47  &	  3.90  &    44.79  &	  12.4  &     7.61  &	  5.23  &    -6.19\\ 
         238 &  1  & 	 0.037 &          6.58  &     2.15  &	  1.81  &     4.56  &	   -	&    14.63  &	  1.87  &     3.18  &	  2.69  &    -3.94\\ 
     239$^a$ &  2  & 	 0.028 &           -	&     2.32  &	   -    &     1.26  &	  1.95  &    19.41  &	  7.19  &     4.18  &	  2.86  &    -5.88\\ 
     242$^a$ &  2  & 	 0.026 &          6.52  &     0.98  &	   -    &     1.30  &	  1.45  &    10.22  &	   4.2  &     1.88  &	  1.53  &    -2.83\\ 
         244 &  2  & 	 0.026 &           -	&     4.11  &	   -	&      -    &	  2.77  &    29.77  &	  8.31  &     3.48  &	  2.44  &    -6.33\\ 
     246$^a$ &  2  & 	 0.027 &           -	&     2.43  &	   -    &     1.03  &	  1.69  &    15.19  &	  5.74  &     2.79  &	  1.85  &    -4.01\\ 
         247 &  2  & 	 0.026 &           -	&     8.00  &	   -	&     3.33  &	  3.28  &    37.86  &	 10.44  &     6.26  &	  3.41  &      -  \\ 
         249 &  2  & 	 0.029 &           -	&      -    &	   -	&      -    &	   -	&      -    &	     -  &      -    &	   -	&    -5.53\\ 
         252 &  1  & 	 0.025 &         35.00  &     4.47  &	  3.24  &     9.41  &	  1.66  &    28.73  &	   4.8  &     5.95  &	  4.24  &    -5.87\\ 
         254 &  2  & 	 0.023 &           -	&     1.66  &	   -	&      -    &	  1.71  &    17.99  &	  5.49  &     2.04  &	  1.94  &    -4.88\\ 
         257 &  2  & 	 0.026 &           -	&      -    &	   -	&      -    &	  0.85  &      -    &	  1.35  &     0.53  &	  0.53  &    -3.41\\ 
         259 &  2  & 	 0.029 &         32.87  &     6.70  &	  4.21  &     6.87  &	   -	&    44.04  &	  10.6  &     8.21  &	  5.13  &    -6.29\\ 
         261 &  1  & 	 0.035 &           -	&     1.26  &	   -	&      -    &	  0.68  &    11.68  &	  3.08  &     2.27  &	  1.77  &      -  \\ 
         262 &  1  & 	 0.028 &         42.77  &    11.17  &	  4.51  &    12.65  &	  3.65  &    59.40  &	 11.77  &    12.19  &	  7.93  &    -8.74\\ 
         263 &  3  & 	 0.012 &           -	&      -    &	   -	&      -    &	   -	&      -    &	     -  &      -    &	   -	&      -  \\ 
         264 &  1  & 	 0.025 &           -	&     1.36  &	   -	&      -    &	   -	&    12.31  &	  2.26  &     2.85  &	  2.23  &    -3.60\\ 
         265 &  1  & 	 0.026 &         41.98  &    10.02  &	  6.83  &    20.49  &	  2.05  &    54.15  &	  7.47  &     9.30  &	  6.59  &    -5.20\\ 
         266 &  1  & 	 0.032 &         26.50  &     7.56  &	  1.93  &     6.67  &	  3.05  &    44.12  &	  9.83  &     9.74  &	  6.56  &    -4.38\\ 
         267 &  1  & 	 0.010 &         19.01  &    10.91  &	  5.84  &    17.70  &	  4.55  &    68.50  &	 13.91  &    11.09  &	  8.38  &    -5.29\\ 
         268 &  2  & 	 0.036 &         36.68  &     7.35  &	  3.36  &     8.49  &	  2.64  &    43.26  &	 13.84  &     8.84  &	  5.73  &      -  \\ 
         270 &  1  & 	 0.033 &           -	&      -    &	   -	&      -    &	   -	&      -    &	  0.63  &      -    &	   -	&      -  \\ 
         271 &  5  & 	 0.026 &         18.70  &     3.50  &	  2.40  &     2.90  &	  0.80  &    18.10  &	   2.8  &     5.10  &	  3.70  &      -  \\ 
         273 &  1  & 	 0.020 &          6.79  &     0.85  &	   -	&      -    &	  1.32  &    10.30  &	  3.39  &     1.86  &	  1.46  &    -4.42\\ 
         274 &  1  & 	 0.027 &           -	&      -    &	   -	&      -    &	   -	&     3.07  &	   0.9  &      -    &	   -	&      -  \\ 
         275 &  6  & 	 0.025 &         35.00  &    11.00  &	  4.67  &    14.00  &	  3.17  &    46.10  &	 9.526  &     0.00  &	 17.00  &      -  \\ 
         277 &  1  & 	 0.034 &           -	&      -    &	   -	&      -    &	  0.85  &     7.51  &	  2.79  &     1.83  &	  1.46  &      -  \\ 
         278 &  1  & 	 0.036 &           -	&      -    &	   -	&      -    &	   -	&     5.67  &	  1.96  &     0.90  &	  0.90  &      -  \\ 
         280 &  1  & 	 0.034 &           -	&     2.10  &	   -	&      -    &	  1.92  &    14.12  &	  5.21  &     2.65  &	  2.06  &    -4.66\\ 
         281 &  1  & 	 0.041 &         31.50  &     3.41  &	   -	&     2.32  &	  2.13  &    23.82  &	  6.29  &     4.65  &	  2.63  &    -7.66\\ 
         282 &  1  & 	 0.031 &           -	&      -    &	   -	&      -    &	   -	&      -    &	     -  &      -    &	   -	&      -  \\ 
         283 &  2  & 	 0.037 &         26.94  &     6.98  &	  3.24  &     5.47  &	  4.82  &    36.71  &	 14.17  &     9.52  &	  5.67  &    -7.15\\ 
         284 &  1  & 	 0.035 &           -	&     3.18  &	   -    &     1.83  &	  2.75  &    26.10  &	  9.39  &     5.62  &	  4.45  &    -4.37\\ 
         285 &  1  & 	 0.020 &           -	&      -    &	   -	&      -    &	  0.65  &     3.64  &	  3.45  &      -    &	   -	&      -  \\ 
         287 &  1  & 	 0.031 &           -	&     3.89  &	  1.49  &     2.74  &	  2.59  &    25.05  &	  7.47  &     5.13  &	  3.72  &    -4.92\\ 
         288 &  1  & 	 0.036 &           -	&      -    &	  2.91  &     4.65  &	  1.78  &     7.27  &	  5.21  &     1.12  &	  1.41  &      -  \\ 
         289 &  1  & 	 0.042 &          2.71  &     1.70  &	   -	&      -    &	  1.36  &    13.65  &	  5.32  &     2.27  &	  1.57  &    -4.75\\ 
         290 &  1  & 	 0.008 &         11.96  &     3.05  &	   -    &     2.62  &	  1.79  &    22.27  &	   6.7  &     4.47  &	  3.26  &    -5.40\\ 
         291 &  1  & 	 0.018 &           -	&      -    &	   -	&      -    &	   -	&      -    &	     -  &      -    &	   -	&      -  \\ 
         292 &  1  & 	 0.012 &           -	&     5.17  &	   -    &      -    &	  3.77  &    33.82  &	  12.9  &     4.34  &	  3.42  &    -6.37\\ 
         293 &  1  & 	 0.027 &           -	&    13.51  &	  4.79  &    14.29  &	  5.19  &    69.15  &	 14.42  &    12.85  &	  9.39  &    -5.07\\ 
         294 &  1  & 	 0.011 &         27.95  &     2.62  &	   -	&     1.55  &	  1.60  &    19.73  &	  5.66  &     4.85  &	  3.48  &    -4.45\\ 
         295 &  6  & 	 0.035 &          9.00  &     6.00  &	  0.33  &     1.00  &	  2.78  &    22.67  &	 8.346  &     0.00  &	  6.00  &      -  \\ 
         297 &  1  & 	 0.017 &         18.70  &     2.56  &	  1.36  &     3.03  &	  1.13  &    20.31  &	   5.2  &     4.18  &	  3.01  &    -6.73\\ 
         298 &  1  & 	 0.014 &         27.62  &     7.49  &	  2.68  &     6.85  &	  3.53  &    44.51  &	 12.16  &     7.34  &	  5.31  &    -4.79\\ 
         299 &  1  & 	 0.023 &           -	&     2.29  &	   -    &     1.33  &	  1.07  &    14.83  &	  4.28  &     3.26  &	  2.54  &    -2.95\\ 
         300 &  1  & 	 0.014 &           -	&      -    &	   -	&      -    &	  0.33  &     3.91  &	  1.36  &     0.77  &	  0.60  &      -  \\ 
         301 &  1  & 	 0.046 &           -	&     2.48  &	   -	&     2.33  &	  0.88  &    16.72  &	  5.02  &     4.06  &	  2.92  &    -4.29\\ 
         302 &  1  & 	 0.029 &         11.29  &     2.29  &	   -	&     3.00  &	  1.26  &    18.76  &	  3.33  &     4.42  &	  3.30  &    -4.48\\ 
         303 &  1  & 	 0.010 &         19.24  &     7.74  &	  1.82  &     4.18  &	  5.17  &    46.49  &	 16.18  &     9.20  &	  6.73  &    -4.71\\ 
         304 &  1  & 	 0.025 &           -	&      -    &	   -	&      -    &	   -	&     9.28  &	  2.89  &     2.03  &	  1.42  &      -  \\ 
         305 &  1  & 	 0.029 &           -	&     2.38  &	  0.32  &     0.75  &	  1.47  &    17.94  &	  5.19  &     3.66  &	  2.79  &    -4.88\\ 
         308 &  1  & 	 0.033 &           -	&     0.63  &	   -	&     1.14  &	   -	&     7.39  &	  1.45  &     1.74  &	  1.36  &    -2.77\\ 
         309 &  1  & 	 0.020 &         23.64  &     7.32  &	  3.23  &    12.11  &	  0.93  &    34.65  &	  4.79  &     7.43  &	  4.71  &    -4.52\\ 
         310 &  1  & 	 0.030 &          7.77  &     2.88  &	   -	&     1.28  &	  2.07  &    19.25  &	  6.66  &     3.44  &	  2.59  &    -4.28\\ 
         313 &  1  & 	 0.040 &           -	&     2.18  &	   -	&     1.41  &	  1.13  &    15.38  &	  3.54  &     3.42  &	  2.62  &    -5.53\\ 
         314 &  1  & 	 0.032 &         31.65  &     7.24  &	  4.42  &    14.27  &	  2.50  &    43.04  &	  7.61  &     9.19  &	  6.47  &    -4.15\\ 
         315 &  1  & 	 0.010 &         73.98  &    16.20  &	 13.58  &    42.31  &	   -	&    79.23  &	  7.49  &    12.61  &	  8.32  &    -7.21\\ 
         317 &  1  & 	 0.033 &           -	&     3.68  &	  1.90  &     3.34  &	  1.59  &    21.79  &	  5.39  &     5.35  &	  3.61  &    -4.31\\ 
         318 &  1  & 	 0.027 &         63.21  &     5.14  &	  2.62  &     7.34  &	  1.37  &    29.70  &	   5.2  &     7.85  &	  5.02  &    -5.10\\ 
         319 &  1  & 	 0.027 &         23.13  &     4.73  &	  1.91  &     6.68  &	  2.40  &    32.84  &	  7.27  &     7.42  &	  5.58  &    -6.00\\ 
         320 &  1  & 	 0.036 &          6.72  &     5.31  &	  1.00  &     5.16  &	  1.93  &    29.43  &	  6.38  &     6.74  &	  4.66  &    -6.34\\ 
         321 &  1  & 	 0.037 &         17.05  &     6.67  &	  2.37  &     5.41  &	  3.19  &    37.23  &	  9.77  &     7.54  &	  5.64  &    -5.27\\ 
         323 &  1  & 	 0.037 &           -	&     1.79  &	   -	&     1.05  &	  1.42  &    17.48  &	  5.26  &     3.87  &	  2.90  &    -4.30\\ 
\end{longtable}
\begin{longtable}{c c c c c c c c c c c c c c c c c c c c}
\caption{HRS galaxies with data in the literature: equivalent widths (in \AA).\label{tab:TablitEW}}\\
%\label{TablitEW}
\hline \hline \\[-2ex]
\multicolumn{1}{c}{K92} &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{This} &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } \\
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{work} &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } \\
\hline
\multicolumn{1}{c}{HRS} &
\multicolumn{1}{c}{[\oii]} &
\multicolumn{1}{c}{\hb} &
\multicolumn{1}{c}{[\oiii]} &
\multicolumn{1}{c}{[\oiii]} &
\multicolumn{1}{c}{[\nii]} &
\multicolumn{1}{c}{\ha} &
\multicolumn{1}{c}{[\nii]} &
\multicolumn{1}{c}{[\sii]} &
\multicolumn{1}{c}{[\sii]} &
\multicolumn{1}{c}{run} &
\multicolumn{1}{c}{[\oii]} &
\multicolumn{1}{c}{\hb} &
\multicolumn{1}{c}{[\oiii]} &
\multicolumn{1}{c}{[\oiii]} &
\multicolumn{1}{c}{[\nii]} &
\multicolumn{1}{c}{\ha} &
\multicolumn{1}{c}{[\nii]} &
\multicolumn{1}{c}{[\sii]} &
\multicolumn{1}{c}{[\sii]}\\
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{$\lambda$3727} &
\multicolumn{1}{c}{$\lambda$4861} &
\multicolumn{1}{c}{$\lambda$4959} &
\multicolumn{1}{c}{$\lambda$5007} &
\multicolumn{1}{c}{$\lambda$6548} &
\multicolumn{1}{c}{$\lambda$6563} &
\multicolumn{1}{c}{$\lambda$6584} &
\multicolumn{1}{c}{$\lambda$6717} &
\multicolumn{1}{c}{$\lambda$6731} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{$\lambda$3727} &
\multicolumn{1}{c}{$\lambda$4861} &
\multicolumn{1}{c}{$\lambda$4959} &
\multicolumn{1}{c}{$\lambda$5007} &
\multicolumn{1}{c}{$\lambda$6548} &
\multicolumn{1}{c}{$\lambda$6563} &
\multicolumn{1}{c}{$\lambda$6584} &
\multicolumn{1}{c}{$\lambda$6717} &
\multicolumn{1}{c}{$\lambda$6731} \\
%\multicolumn{1}{c}{(1)} &
%\multicolumn{1}{c}{(2)} &
%\multicolumn{1}{c}{(3)} &
%\multicolumn{1}{c}{(4)} &
%\multicolumn{1}{c}{(5)} &
%\multicolumn{1}{c}{(6)} &
%\multicolumn{1}{c}{(7)} &
%\multicolumn{1}{c}{(8)} &
%\multicolumn{1}{c}{(9)} &
%\multicolumn{1}{c}{(10)} &
%\multicolumn{1}{c}{(11)} &
%\multicolumn{1}{c}{(12)} &
%\multicolumn{1}{c}{(13)} &
%\multicolumn{1}{c}{(14)} &
%\multicolumn{1}{c}{(15)} &
%\multicolumn{1}{c}{(16)} &
%\multicolumn{1}{c}{(17)} &
%\multicolumn{1}{c}{(18)} &
%\multicolumn{1}{c}{(19)} &
%\multicolumn{1}{c}{(20)} \\ [0.5ex] \hline
  \\[-1.8ex]
%\endhead 
%This is the footer for all pages except the last page of the table...
 \\[-1.8ex] \hline
     4 &	10 & 	      5 &      2.3 &  	7 & 	   0 &       34.8 &	      0  &	   - &  	5 &	    - &       -   & 	    -  &         -  &         -  & 	   -  &         -  & 	     -  & 	  -  &         -   \\ 
    20 &	44 & 	     16 &      7.7 &   23 & 	 4.5 &       77.0 &	   13.3  &	   - &         32 &	    - &       -   & 	    -  &         -  &         -  & 	   -  &         -  & 	     -  & 	  -  &         -   \\ 
   275 &	35 & 	     11 &      4.7 &   14 & 	 3.2 &       46.1 &	    9.6  &	   - &         17 &	    - &       -   & 	    -  &         -  &         -  & 	   -  &         -  & 	     -  & 	  -  &         -   \\ 
   295 &	 9 & 	      6 &      0.3 &  	1 & 	 2.8 &       22.7 &	    8.3  &	   - &  	6 &	    - &       -   & 	    -  &         -  &         -  & 	   -  &         -  & 	     -  & 	  -  &         -   \\ 
\hline \hline \\[-2ex]
\multicolumn{1}{c}{J00} &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{This} &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } \\
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{work} &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } \\
\hline
\multicolumn{1}{c}{HRS} &
\multicolumn{1}{c}{[\oii]} &
\multicolumn{1}{c}{\hb} &
\multicolumn{1}{c}{[\oiii]} &
\multicolumn{1}{c}{[\oiii]} &
\multicolumn{1}{c}{[\nii]} &
\multicolumn{1}{c}{\ha} &
\multicolumn{1}{c}{[\nii]} &
\multicolumn{1}{c}{[\sii]} &
\multicolumn{1}{c}{[\sii]} &
\multicolumn{1}{c}{run} &
\multicolumn{1}{c}{[\oii]} &
\multicolumn{1}{c}{\hb} &
\multicolumn{1}{c}{[\oiii]} &
\multicolumn{1}{c}{[\oiii]} &
\multicolumn{1}{c}{[\nii]} &
\multicolumn{1}{c}{\ha} &
\multicolumn{1}{c}{[\nii]} &
\multicolumn{1}{c}{[\sii]} &
\multicolumn{1}{c}{[\sii]}\\
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{$\lambda$3727} &
\multicolumn{1}{c}{$\lambda$4861} &
\multicolumn{1}{c}{$\lambda$4959} &
\multicolumn{1}{c}{$\lambda$5007} &
\multicolumn{1}{c}{$\lambda$6548} &
\multicolumn{1}{c}{$\lambda$6563} &
\multicolumn{1}{c}{$\lambda$6584} &
\multicolumn{1}{c}{$\lambda$6717} &
\multicolumn{1}{c}{$\lambda$6731} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{$\lambda$3727} &
\multicolumn{1}{c}{$\lambda$4861} &
\multicolumn{1}{c}{$\lambda$4959} &
\multicolumn{1}{c}{$\lambda$5007} &
\multicolumn{1}{c}{$\lambda$6548} &
\multicolumn{1}{c}{$\lambda$6563} &
\multicolumn{1}{c}{$\lambda$6584} &
\multicolumn{1}{c}{$\lambda$6717} &
\multicolumn{1}{c}{$\lambda$6731} \\
%\multicolumn{1}{c}{(1)} &
%\multicolumn{1}{c}{(2)} &
%\multicolumn{1}{c}{(3)} &
%\multicolumn{1}{c}{(4)} &
%\multicolumn{1}{c}{(5)} &
%\multicolumn{1}{c}{(6)} &
%\multicolumn{1}{c}{(7)} &
%\multicolumn{1}{c}{(8)} &
%\multicolumn{1}{c}{(9)} &
%\multicolumn{1}{c}{(10)} &
%\multicolumn{1}{c}{(11)} &
%\multicolumn{1}{c}{(12)} &
%\multicolumn{1}{c}{(13)} &
%\multicolumn{1}{c}{(14)} &
%\multicolumn{1}{c}{(15)} &
%\multicolumn{1}{c}{(16)} &
%\multicolumn{1}{c}{(17)} &
%\multicolumn{1}{c}{(18)} &
%\multicolumn{1}{c}{(19)} &
%\multicolumn{1}{c}{(20)} \\ [0.5ex] \hline
\\[-1.8ex]
%\endhead
\\[-1.8ex]\hline
29  &      23.2 & 	    5.9 & 	 2.4 &        4.6 & 	   1.7 &       26.3 &	     5.4 &	 5.7 &        4.2 &	    1 &     16.7  & 	   6.2 &       1.6  &       4.8  & 	 1.8  &      27.6  & 	   6.3  & 	5.7  &       4.7   \\ 
35  &       3.1 & 	     -  & 	  -  &         -  & 	    -1 & 	1.8 &	     0.6 &	 0.3 &        0.3 &	    - &       -   & 	    -  &         -  &         -  & 	   -  &         -  & 	     -  & 	  -  &         -   \\ 
64  &      14.2 & 	    2.5 & 	 1.2 &        1.8 & 	   0.7 &       14.2 &	     2.6 &	 3.7 &        2.6 &	    - &       -   & 	    -  &         -  &         -  & 	   -  &         -  & 	     -  & 	  -  &         -   \\ 
67  &      44.9 & 	    9.9 & 	 5.8 &       13.8 & 	   1.4 &       40.9 &	     5.2 &	   9 &        5.8 &	    1 &     53.1  & 	  9.7  & 	  5 &       16.9 & 	 2.0  &      47.4  & 	   6.8  & 	9.2  &       6.5  \\ 
271 &      18.7 & 	    3.5 & 	 2.4 &        2.9 & 	   0.8 &       18.1 &	     2.8 &	 5.1 &        3.7 &	    - &       -   & 	    -  &         -  &         -  & 	   -  &         -  & 	     -  & 	  -  &         -   \\ 
\hline \hline \\[-2ex]
\multicolumn{1}{c}{MK06} &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{This} &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } \\
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{work} &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } \\
\hline
\multicolumn{1}{c}{HRS} &
\multicolumn{1}{c}{[\oii]} &
\multicolumn{1}{c}{\hb} &
\multicolumn{1}{c}{[\oiii]} &
\multicolumn{1}{c}{[\oiii]} &
\multicolumn{1}{c}{[\nii]} &
\multicolumn{1}{c}{\ha} &
\multicolumn{1}{c}{[\nii]} &
\multicolumn{1}{c}{[\sii]} &
\multicolumn{1}{c}{[\sii]} &
\multicolumn{1}{c}{run} &
\multicolumn{1}{c}{[\oii]} &
\multicolumn{1}{c}{\hb} &
\multicolumn{1}{c}{[\oiii]} &
\multicolumn{1}{c}{[\oiii]} &
\multicolumn{1}{c}{[\nii]} &
\multicolumn{1}{c}{\ha} &
\multicolumn{1}{c}{[\nii]} &
\multicolumn{1}{c}{[\sii]} &
\multicolumn{1}{c}{[\sii]}\\
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{$\lambda$3727} &
\multicolumn{1}{c}{$\lambda$4861} &
\multicolumn{1}{c}{$\lambda$4959} &
\multicolumn{1}{c}{$\lambda$5007} &
\multicolumn{1}{c}{$\lambda$6548} &
\multicolumn{1}{c}{$\lambda$6563} &
\multicolumn{1}{c}{$\lambda$6584} &
\multicolumn{1}{c}{$\lambda$6717} &
\multicolumn{1}{c}{$\lambda$6731} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{$\lambda$3727} &
\multicolumn{1}{c}{$\lambda$4861} &
\multicolumn{1}{c}{$\lambda$4959} &
\multicolumn{1}{c}{$\lambda$5007} &
\multicolumn{1}{c}{$\lambda$6548} &
\multicolumn{1}{c}{$\lambda$6563} &
\multicolumn{1}{c}{$\lambda$6584} &
\multicolumn{1}{c}{$\lambda$6717} &
\multicolumn{1}{c}{$\lambda$6731} \\
%\multicolumn{1}{c}{(1)} &
%\multicolumn{1}{c}{(2)} &
%\multicolumn{1}{c}{(3)} &
%\multicolumn{1}{c}{(4)} &
%\multicolumn{1}{c}{(5)} &
%\multicolumn{1}{c}{(6)} &
%\multicolumn{1}{c}{(7)} &
%\multicolumn{1}{c}{(8)} &
%\multicolumn{1}{c}{(9)} &
%\multicolumn{1}{c}{(10)} &
%\multicolumn{1}{c}{(11)} &
%\multicolumn{1}{c}{(12)} &
%\multicolumn{1}{c}{(13)} &
%\multicolumn{1}{c}{(14)} &
%\multicolumn{1}{c}{(15)} &
%\multicolumn{1}{c}{(16)} &
%\multicolumn{1}{c}{(17)} &
%\multicolumn{1}{c}{(18)} &
%\multicolumn{1}{c}{(19)} &
%\multicolumn{1}{c}{(20)} \\ [0.5ex] \hline
\\[-1.8ex]
%\endhead
\\[-1.8ex]\hline
    20 &      39.5 & 	  12.65 &       6.24 &      18.71 & 	  4.82 &       66.70 &	   14.47 &     13.72 &       9.22 &	    - &       -   & 	    -  &         -  &         -  & 	   -  &         -  & 	     -  & 	  -  &         -   \\ 
    27 &      24.4 & 	  10.12 & 	2.14 &       6.42 & 	  5.33 &       50.40 &	   15.99 &     10.08 &       7.00 &	    - &       -   & 	    -  &         -  &         -  & 	   -  &         -  & 	     -  & 	  -  &         -   \\ 
    36 &      13.5 & 	   5.68 & 	0.93 &       2.79 & 	  5.92 &       30.30 &	   17.76 &	5.82 &       4.72 &	    - &       -   & 	    -  &         -  &         -  & 	   -  &         -  & 	     -  & 	  -  &         -   \\ 
    60 &       7.5 & 	   2.56 &       0.55 &      1.648 & 	  1.56 &       10.45 &	    4.68 &	2.26 &       1.72 &	    1 &     7.93  & 	  1.20 &         -  &       1.65 & 	 1.58 &      11.92 & 	   5.77 & 	2.28 &       1.92  \\ 
    73 &       6.3 & 	   2.72 &       0.05 &       0.14 & 	  1.17 &        9.16 &	    3.52 &	1.61 &       0.90 &	    - &       -   & 	    -  &         -  &         -  & 	   -  &         -  & 	     -  & 	  -  &         -   \\ 
    74 &     13.42 & 	   6.40 &       1.41 &       4.24 & 	  3.84 &       30.60 &	   11.53 &	5.90 &       4.20 &	    1 &    13.43  & 	  6.17 &       2.62 &       4.46 & 	 4.09 &      37.27 & 	  13.34 & 	6.01 &       4.55  \\ 
    76 &      26.4 & 	   7.31 &       4.94 &      14.81 & 	  0.96 &       30.70 &	    2.87 &	5.85 &       3.23 &	    1 &    35.41  & 	  7.86 &       6.17 &      19.91 & 	 1.02 &      39.99 & 	   4.50 & 	6.43 &       4.84  \\ 
    85 &      10.2 & 	   3.28 &       0.55 &       1.66 & 	  2.13 &       15.18 &	    6.39 &	3.26 &       2.18 &	    - &       -   & 	    -  &         -  &         -  & 	   -  &         -  & 	     -  & 	  -  &         -   \\ 
   102 &     10.21 & 	   6.06 &       0.63 &       1.88 & 	  3.81 &       33.50 &	   11.44 &	 4.8 &       3.14 &	    2 &       -   & 	  4.86 &         -  &       1.18 & 	 3.09 &      31.49 & 	  10.20 & 	4.22 &       3.03  \\ 
   114 &      9.46 & 	   6.26 & 	0.81 &       2.43 & 	  4.33 &       31.30 &	      13 &	4.76 &       3.66 &	    2 &     7.81  & 	  5.36 &       3.31 &       1.69 & 	 3.76 &      31.40 & 	  12.56 & 	4.83 &       3.36  \\ 
   122 &	 3 & 	   3.09 &       0.47 &       1.42 & 	  2.34 &       19.76 &	    7.01 &	1.84 &       0.98 &	    1 &       -   & 	  3.05 &         -  &         -  & 	 2.42 &      20.00 & 	   7.21 & 	1.79 &       1.25  \\ 
   217 &       3.1 & 	   0.30 &       0.37 &       1.12 & 	  0.95 &        3.71 &	    2.86 &	1.42 &       0.81 &	    2 &       -   & 	    -  &         -  &         -  & 	 0.41 &       4.81 & 	   2.75 & 	0.74 &       0.84  \\ 
   246 &      13.6 & 	   3.65 & 	0.96 &       2.88 & 	  1.92 &       15.28 &	    5.75 &	3.69 &       2.78 &	    2 &       -   & 	  2.43 &       0.62 &       1.03 & 	 1.69 &      15.19 & 	   5.74 & 	2.79 &       1.85  \\ 
   250 &      17.4 & 	   5.36 &       1.13 &       3.38 & 	  3.27 &       25.80 &	    9.82 &	5.38 &       4.34 &	    - &       -   & 	    -  &         -  &         -  & 	   -  &         -  & 	     -  & 	  -  &         -   \\ 
   262 &      39.5 & 	  11.20 &       4.34 &      13.03 & 	  3.94 &       54.10 &	   11.82 &     11.58 &       7.74 &	    1 &    42.77  & 	 11.17 &       4.51 &      12.65 & 	 3.65 &      59.40 & 	  11.77 &      12.19 &       7.93  \\ 
   290 &      13.4 & 	   4.17 & 	0.99 &       2.97 & 	  2.19 &       18.45 &	    6.57 &	4.94 &       3.26 &	    1 &    11.96  & 	  3.05 &       2.07 &       2.62 & 	 1.79 &      22.27 & 	   6.70 & 	4.47 &       3.26  \\ 
\hline \hline \\[-2ex]
\multicolumn{1}{c}{M10} &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{This} &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } \\
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{work} &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } \\
\hline
\multicolumn{1}{c}{HRS} &
\multicolumn{1}{c}{[\oii]} &
\multicolumn{1}{c}{\hb} &
\multicolumn{1}{c}{[\oiii]} &
\multicolumn{1}{c}{[\oiii]} &
\multicolumn{1}{c}{[\nii]} &
\multicolumn{1}{c}{\ha} &
\multicolumn{1}{c}{[\nii]} &
\multicolumn{1}{c}{[\sii]} &
\multicolumn{1}{c}{[\sii]} &
\multicolumn{1}{c}{run} &
\multicolumn{1}{c}{[\oii]} &
\multicolumn{1}{c}{\hb} &
\multicolumn{1}{c}{[\oiii]} &
\multicolumn{1}{c}{[\oiii]} &
\multicolumn{1}{c}{[\nii]} &
\multicolumn{1}{c}{\ha} &
\multicolumn{1}{c}{[\nii]} &
\multicolumn{1}{c}{[\sii]} &
\multicolumn{1}{c}{[\sii]}\\
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{$\lambda$3727} &
\multicolumn{1}{c}{$\lambda$4861} &
\multicolumn{1}{c}{$\lambda$4959} &
\multicolumn{1}{c}{$\lambda$5007} &
\multicolumn{1}{c}{$\lambda$6548} &
\multicolumn{1}{c}{$\lambda$6563} &
\multicolumn{1}{c}{$\lambda$6584} &
\multicolumn{1}{c}{$\lambda$6717} &
\multicolumn{1}{c}{$\lambda$6731} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{$\lambda$3727} &
\multicolumn{1}{c}{$\lambda$4861} &
\multicolumn{1}{c}{$\lambda$4959} &
\multicolumn{1}{c}{$\lambda$5007} &
\multicolumn{1}{c}{$\lambda$6548} &
\multicolumn{1}{c}{$\lambda$6563} &
\multicolumn{1}{c}{$\lambda$6584} &
\multicolumn{1}{c}{$\lambda$6717} &
\multicolumn{1}{c}{$\lambda$6731} \\
%\multicolumn{1}{c}{(1)} &
%\multicolumn{1}{c}{(2)} &
%\multicolumn{1}{c}{(3)} &
%\multicolumn{1}{c}{(4)} &
%\multicolumn{1}{c}{(5)} &
%\multicolumn{1}{c}{(6)} &
%\multicolumn{1}{c}{(7)} &
%\multicolumn{1}{c}{(8)} &
%\multicolumn{1}{c}{(9)} &
%\multicolumn{1}{c}{(10)} &
%\multicolumn{1}{c}{(11)} &
%\multicolumn{1}{c}{(12)} &
%\multicolumn{1}{c}{(13)} &
%\multicolumn{1}{c}{(14)} &
%\multicolumn{1}{c}{(15)} &
%\multicolumn{1}{c}{(16)} &
%\multicolumn{1}{c}{(17)} &
%\multicolumn{1}{c}{(18)} &
%\multicolumn{1}{c}{(19)} &
%\multicolumn{1}{c}{(20)} \\ [0.5ex] \hline
\\[-1.8ex]
%\endhead
\\[-1.8ex]\hline
%\\[-1.8ex] \hline
%\multicolumn{11}{c}{{Continued on next page\ldots}} \\
%\endfoot
%\\[-1.8ex] \hline \hline
%\endlastfoot
   102 &      5.00 & 	   5.14 &     0.39 &       1.16 & 	 2.97 &      30.39 &	    8.92 &	3.56 &       2.57 &	    2 &       -   & 	  4.86 &         -  &       1.18 & 	 3.09 &      31.49 & 	   10.2 & 	4.22 &       3.03  \\ 
   122 &      4.98 & 	   3.22 &     0.27 &       0.81 & 	 2.24 &      17.09 &	    6.73 &	2.36 &       1.73 &	    1 &       -   & 	  3.05 &         -  &         -  & 	 2.42 &      20.00 & 	   7.21 & 	1.79 &       1.25  \\ 
   170 &      7.10 & 	   0.46 &     0.37 &       1.12 & 	 0.54 &       2.09 &	    1.63 &	0.94 &       0.66 &	    2 &       -   & 	    -  &         -  &         -  & 	 0.70 &       3.65 & 	   1.70 & 	0.76 &       0.77  \\ 
   205 &     13.60 & 	   3.30 &     0.42 &       1.27 & 	 3.04 &      20.61 &	    9.12 &	5.07 &       3.81 &	    1 &       -   & 	  3.08 &         -  &       2.65 & 	 3.06 &      26.22 & 	   9.78 & 	5.31 &       4.19  \\ 
   211 &	-  & 	   0.62 &        - &         -  &          -  & 	 - &	      -  &	  -  &         -  &	    2 &       -   & 	    -  &         -  &         -  & 	   -  &         -  & 	     -  & 	  -  &         -   \\ 
   217 &      3.45 & 	   0.43 &     0.31 &       0.94 & 	 1.36 &       4.18 &	    4.07 &	1.28 &       0.94 &	    2 &       -   & 	    -  &         -  &         -  & 	 0.41 &       4.81 & 	   2.75 & 	0.74 &       0.84  \\ 
   220 &      9.57 & 	   0.78 &     0.53 &       1.60 & 	 1.33 &       2.96 &	    3.99 &	2.01 &       1.14 &	    2 &       -   & 	    -  &         -  &         -  & 	 1.01 &       4.88 & 	   3.52 & 	1.90 &       1.14  \\ 
   263 &	-  & 	   1.00 &        - &         -  & 	 0.50 & 	 - &	    1.50 &	  -  &         -  &	    - &       -   & 	    -  &         -  &         -  & 	   -  &         -  & 	     -  & 	  -  &         -   \\ 
\hline
\end{longtable}
